Virial masses of late type galaxies from the SDSS DR16

Motivated by the challenges of calculating the dynamical masses of late-type galaxies (LTGs) and the enormous amount of data from the Sloan Digital Sky Survey (SDSS), we calculate virial masses of a sample of approximately 126,000 LTGs from the sixteenth data release of the SDSS. The virial mass estimations were made considering Newtonian mechanics, virial equilibrium and velocity dispersion from stars and gas. The procedure gave as a result seven mass estimations for each galaxy. The calculated masses were calibrated using a sample of spiral galaxies with velocity rotation curves. Considering the results from the calibration, we find that the correlation between virial and dynamical (rotation curve) masses is stronger for high inclination values. Therefore the calibration relies more on the available data for higher inclination angle galaxies. We also show that if we have a heterogeneous sample of galaxies one must take into consideration the size and colour of these galaxies by using the following variables: Sersic index n, concentration index and colour of the stars. For relatively smaller and bluer LTGs the gas velocity dispersion provides a more consistent mass calculation, while for LTGs that are relatively larger and redder the stellar velocity dispersion provides a better correlated mass calculation.

==> (inline-0) <==
\begin{tabular}{|l|l|c|c|c|c|c|}

\hline
\hline
%                           &                             &                 &                                                      & &  \\
%   &&&       {\Huge Cortes en magnitud absoluta}   &  \\
                          &                             &                 &{\Huge  }         &{\Huge}        &  \\
%\hline
%\hline
                           &                             &                 &                        &               &  \\              
                         & & {\Huge Slope} &{\Huge Intercept}                          & {\Huge Correlation coefficient}  & {\Huge Dispersion} & {\Huge No. of galaxies}\\

%                         & & {\Huge Slope} &{\Huge Intercept}                          & {\Huge Correlation coefficient}  & {\Huge Dispersion} & {\Huge No. of galaxies}\\

                           &                             &                 &                                                          \\
\hline

        &                             &                 &                                                         \\

{\Huge \textit{M$_g$} $>$ -20.2}        &   & &    &               \\
                           &                             &                 &                                                          \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 1.11 $\pm$ 0.09} & {\Huge -0.61 $\pm$ 0.90} & {\Huge 0.77}  & {\Huge 0.29}  &{\Huge 31}\\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 1.11 $\pm$ 0.10}  &{\Huge -0.51 $\pm$ 1.02} & {~~\Huge 0.71 }  & {\Huge 0.27}   &{\Huge 23}\\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 1.15 $\pm$ 0.19}  &{\Huge -0.92 $\pm$ 1.89} &{\Huge 0.42}  & {\Huge 0.30}  &{\Huge 31} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 1.09 $\pm$ 0.08}  &{\Huge -0.49 $\pm$ 0.80} &{\Huge 0.78}  & {\Huge 0.28}  &{\Huge 39} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 1.08 $\pm$ 0.09}  &{\Huge -0.34 $\pm$ 1.00} &{\Huge 0.71}  & {\Huge 0.33}  &{\Huge40}\\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.94 $\pm$ 0.08}  &{~~\Huge 1.18 $\pm$ 0.81} &{\Huge 0.72}  & {\Huge 0.27}  & {\Huge 33}\\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 1.08 $\pm$ 0.21}  &{\Huge -0.18 $\pm$ 2.06} &{\Huge 0.32}   & {\Huge 0.33}  &{\Huge31}\\                         

\hline

        &                             &                 &                                                         \\

{\Huge \textit{M$_g$} $\leq$ -20.2}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 1.16 $\pm$ 0.06} & {\Huge -1.39 $\pm$ 0.68} & {\Huge 0.74} & {\Huge 0.28}  &{\Huge52} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.94 $\pm$ 0.06}  &{\Huge ~1.10 $\pm$ 0.60} &{\Huge 0.68}  & {\Huge 0.29}   &{\Huge47}\\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 0.93 $\pm$ 0.05}  &{\Huge ~1.29 $\pm$ 0.56} &{\Huge 0.72}  & {\Huge 0.28}   &{\Huge46}\\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 1.17 $\pm$ 0.07}  &{\Huge -1.62 $\pm$ 0.73} &{\Huge 0.72}  & {\Huge 0.29}  &{\Huge 54}\\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 1.06 $\pm$ 0.07}  &{\Huge -0.28 $\pm$ 0.75} &{\Huge 0.74}  & {\Huge 0.25}   &{\Huge53}\\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.94 $\pm$ 0.08}  &{\Huge ~1.02 $\pm$ 0.90} &{\Huge 0.58}  & {\Huge 0.34}  & {\Huge50}\\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 0.95 $\pm$ 0.08}  &{\Huge ~1.10 $\pm$ 0.88} &{\Huge 0.62}  & {\Huge 0.34}  & {\Huge50}\\                        

\hline
\hline

\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}

\hline
\hline
%                           &                             &                 &                                                      & &  \\
%   &&&       {\Huge Cortes en magnitud absoluta}   &  \\
                          &                             &                 &{\Huge  }         &{\Huge}        &  \\
%\hline
%\hline
                           &                             &                 &                        &               &  \\              
                         & & {\Huge Slope} &{\Huge Intercept}                          & {\Huge Correlation coefficient}  & {\Huge Dispersion} & {\Huge No. of galaxies}\\
                           &                             &                 &                                                          \\
\hline

        &                             &                 &                                                         \\

{\Huge $n \leq 0.8$}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 0.87 $\pm$ 0.05}  &{\Huge 1.92 $\pm$ 0.52} &{\Huge 0.82}   & {\Huge 0.22}  & {\Huge 40} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.85 $\pm$ 0.04}  &{\Huge 2.17 $\pm$ 0.39} &{\Huge 0.86}   & {\Huge 0.24}  & {\Huge 37} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 0.94 $\pm$ 0.03}  &{\Huge 1.13 $\pm$ 0.31} &{\Huge 0.89}   & {\Huge 0.22}  & {\Huge 36} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 0.89 $\pm$ 0.04}  &{\Huge 1.48 $\pm$ 0.49} &{\Huge 0.84}   & {\Huge 0.25}  & {\Huge 46} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 0.87 $\pm$ 0.05}  &{\Huge 1.77 $\pm$ 0.49} &{\Huge 0.82}   & {\Huge 0.26}  & {\Huge 47} \\   
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.83 $\pm$ 0.04}  &{\Huge 2.28 $\pm$ 0.44} &{\Huge 0.85}   & {\Huge 0.26}  & {\Huge 42} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 0.93 $\pm$ 0.03}  &{\Huge 1.22 $\pm$ 0.33} &{\Huge 0.85}   & {\Huge 0.25}  & {\Huge 39} \\                     

\hline

        &                             &                 &                                                         \\

{\Huge $n > 0.8$}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 1.12 $\pm$ 0.04}  &{\Huge -0.88 $\pm$ 0.42} & {\Huge 0.86}  & {\Huge 0.30}  & {\Huge 43} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.99 $\pm$ 0.05}  &{\Huge ~0.59 $\pm$ 0.55} &{\Huge 0.79}   & {\Huge 0.32}  & {\Huge 34} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 1.02 $\pm$ 0.04}  &{\Huge ~0.41 $\pm$ 0.46} &{\Huge 0.82}   & {\Huge 0.30}  & {\Huge 41} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 1.08 $\pm$ 0.04}  &{\Huge -0.47 $\pm$ 0.39} &{\Huge 0.85}   & {\Huge 0.31}  & {\Huge 47} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 1.01 $\pm$ 0.03}  &{\Huge ~0.38 $\pm$ 0.33} &{\Huge 0.87}   & {\Huge 0.29}  & {\Huge 46} \\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.94 $\pm$ 0.07}  &{\Huge ~1.14 $\pm$ 0.69} &{\Huge 0.82}   & {\Huge 0.34}  & {\Huge 41} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 0.99 $\pm$ 0.08}  &{\Huge ~0.70 $\pm$ 0.80} &{\Huge 0.78}   & {\Huge 0.36}  & {\Huge 42} \\                          

\hline
\hline

\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}

\hline
\hline
%                           &                             &                 &                                                      & &  \\
%   &&&       {\Huge Cortes en magnitud absoluta}   &  \\
                          &                             &                 &{\Huge  }         &{\Huge}        &  \\
%\hline
%\hline
                           &                             &                 &                        &               &  \\              
                         & & {\Huge Slope} &{\Huge Intercept}                          & {\Huge Correlation coefficient}  & {\Huge Dispersion} & {\Huge No. of galaxies}\\

                           &                             &                 &                                                          \\
\hline

        &                             &                 &                                                         \\

{\Huge (R90/R50) $\leq 2.4$}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 0.93 $\pm$ 0.04} & {\Huge 1.23 $\pm$ 0.47} & {\Huge 0.84} & {\Huge 0.21}  & {\Huge 37} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.82 $\pm$ 0.04}  &{\Huge 2.43 $\pm$ 0.38} &{\Huge 0.88}   & {\Huge 0.21}  & {\Huge 35} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 0.92 $\pm$ 0.03}  &{\Huge 1.38 $\pm$ 0.29} &{\Huge 0.90}   & {\Huge 0.20}  & {\Huge 33} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 0.97 $\pm$ 0.04}  &{\Huge 0.66 $\pm$ 0.48} &{\Huge 0.85}   & {\Huge 0.24}  & {\Huge 42 } \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 0.94 $\pm$ 0.04}  &{\Huge 0.97 $\pm$ 0.48} &{\Huge 0.85}   & {\Huge 0.25}  & {\Huge 41} \\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.84 $\pm$ 0.04}  &{\Huge 2.14 $\pm$ 0.38} &{\Huge 0.88}   & {\Huge 0.25}  & {\Huge 38} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 0.89 $\pm$ 0.03}  &{\Huge 1.51 $\pm$ 0.34} &{\Huge 0.86}   & {\Huge 0.23}  & {\Huge 35} \\          

\hline

        &                             &                 &                                                         \\

{\Huge (R90/R50) $>$2.4}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 1.06 $\pm$ 0.03} & {\Huge -0.22 $\pm$ 0.32} & {\Huge 0.86} & {\Huge 0.30}  & {\Huge 46} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.93 $\pm$ 0.04}  &{\Huge ~1.31 $\pm$ 0.45} &{\Huge 0.81}   & {\Huge 0.30}  & {\Huge 35} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 0.95 $\pm$ 0.04}  &{\Huge ~1.09 $\pm$ 0.39} &{\Huge 0.82}   & {\Huge 0.31}  & {\Huge 44} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 1.04 $\pm$ 0.03}  &{\Huge -0.12 $\pm$ 0.35} &{\Huge 0.86}   & {\Huge 0.30}  & {\Huge 51} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 0.95 $\pm$ 0.03}  &{\Huge ~0.96 $\pm$ 0.31} &{\Huge 0.86}   & {\Huge 0.29}  & {\Huge 52} \\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.89 $\pm$ 0.06}  &{\Huge ~1.67 $\pm$ 0.62} &{\Huge 0.83}   & {\Huge 0.33}  & {\Huge 45} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 0.94 $\pm$ 0.07}  &{\Huge ~1.27 $\pm$ 0.69} &{\Huge 0.77}   & {\Huge 0.36}  & {\Huge 46} \\                   

\hline
\hline

\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}

\hline
\hline
%                           &                             &                 &                                                      & &  \\
%   &&&       {\Huge Cortes en magnitud absoluta}   &  \\
                          &                             &                 &{\Huge  }         &{\Huge}        &  \\
%\hline
%\hline
                           &                             &                 &                        &               &  \\              
                         & & {\Huge Slope} &{\Huge Intercept}                          & {\Huge Correlation coefficient}  & {\Huge Dispersion} & {\Huge No. of galaxies}\\

                           &                             &                 &                                                          \\
\hline

        &                             &                 &                                                         \\

{\Huge $g -r \leq 0.6$}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 0.82 $\pm$ 0.05}  &{\Huge 2.41 $\pm$ 0.57} &{\Huge 0.85}   &{\Huge 0.24}  & {\Huge 30} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.81 $\pm$ 0.03}  &{\Huge 2.54 $\pm$ 0.35} &{\Huge 0.89}   & {\Huge 0.20}  & {\Huge 32} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 0.93 $\pm$ 0.04}  &{\Huge 1.39 $\pm$ 0.37} &{\Huge 0.85}   & {\Huge 0.24}  & {\Huge 38} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 0.85 $\pm$ 0.04}  &{\Huge 1.98 $\pm$ 0.49} &{\Huge 0.83}   & {\Huge 0.27}  & {\Huge 41} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 0.82 $\pm$ 0.05}  &{\Huge 2.37 $\pm$ 0.53} &{\Huge 0.82}   & {\Huge 0.28}  & {\Huge 40} \\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.81 $\pm$ 0.03}  &{\Huge 2.48 $\pm$ 0.34} &{\Huge 0.89}   & {\Huge 0.24}  & {\Huge 39} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 0.86 $\pm$ 0.04}  &{\Huge 2.03 $\pm$ 0.44} &{\Huge 0.83}   & {\Huge 0.26}  & {\Huge 40} \\                

\hline

        &                             &                 &                                                         \\

{\Huge $g -r > 0.6$}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 1.19 $\pm$ 0.04}  &{\Huge -1.64 $\pm$ 0.45} &{\Huge 0.83}   & {\Huge 0.29}  & {\Huge 54} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.99 $\pm$ 0.05}  &{\Huge ~0.56 $\pm$ 0.58}  &{\Huge 0.76}   & {\Huge 0.33}  & {\Huge 38} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 1.07 $\pm$ 0.05}  &{\Huge -0.11 $\pm$ 0.54}  &{\Huge 0.76}   & {\Huge 0.35}  & {\Huge 39} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 1.21 $\pm$ 0.04}  &{\Huge -2.02 $\pm$ 0.46}  &{\Huge 0.83}   & {\Huge 0.29}  & {\Huge 52} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 1.11 $\pm$ 0.04}  &{\Huge -0.79 $\pm$ 0.42}  &{\Huge 0.84}   & {\Huge 0.27}  & {\Huge 53} \\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.93 $\pm$ 0.08}  &{\Huge ~1.24 $\pm$ 0.81}  &{\Huge 0.72}   & {\Huge 0.36}  & {\Huge 44} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 1.01 $\pm$ 0.08}  &{\Huge ~0.44 $\pm$ 0.79}  &{\Huge 0.71}   & {\Huge 0.38}  & {\Huge 41} \\              

\hline
\hline

\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}

\hline
\hline
%                           &                             &                 &                                                      & &  \\
%   &&&       {\Huge Cortes en magnitud absoluta}   &  \\
                          &                             &                 &{\Huge  }         &{\Huge}        &  \\
%\hline
%\hline
                           &                             &                 &                        &               &  \\              
                         & & {\Huge Slope} &{\Huge Intercept}                          & {\Huge Correlation coefficient}  & {\Huge Dispersion} & {\Huge No. of galaxies}\\

                           &                             &                 &                                                          \\
\hline

        &                             &                 &                                                         \\

{\Huge $g -r \leq \psi $}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 0.88 $\pm$ 0.05}  &{\Huge 1.73 $\pm$ 0.58} &{\Huge 0.81}   & {\Huge 0.27}  & {\Huge 48} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.87 $\pm$ 0.04}  &{\Huge 1.91 $\pm$ 0.43} &{\Huge 0.82}   & {\Huge 0.27}  & {\Huge 47} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 0.94 $\pm$ 0.04}  &{\Huge 1.25 $\pm$ 0.39} &{\Huge 0.82}   & {\Huge 0.27}  & {\Huge 55} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 0.87 $\pm$ 0.05}  &{\Huge 1.73 $\pm$ 0.49} &{\Huge 0.82}   & {\Huge 0.28}  & {\Huge 59} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 0.83 $\pm$ 0.07}  &{\Huge 2.22 $\pm$ 0.78} &{\Huge 0.76}   & {\Huge 0.32}  & {\Huge 60} \\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.84 $\pm$ 0.05}  &{\Huge 2.18 $\pm$ 0.56} &{\Huge 0.82}   & {\Huge 0.32}  & {\Huge 53} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 0.87 $\pm$ 0.04}  &{\Huge 1.97 $\pm$ 0.38} &{\Huge 0.81}   & {\Huge 0.27}  & {\Huge 56} \\                

\hline

        &                             &                 &                                                         \\

{\Huge $g -r > \psi $}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 1.21 $\pm$ 0.03} &{\Huge -1.77 $\pm$ 0.43} & {\Huge 0.88} & {\Huge 0.26}  & {\Huge 35} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.96 $\pm$ 0.03}  &{\Huge ~0.97 $\pm$ 0.53} &{\Huge 0.84}   & {\Huge 0.27}  & {\Huge 23} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 1.02 $\pm$ 0.04}  &{\Huge ~0.39 $\pm$ 0.42} &{\Huge 0.83}   & {\Huge 0.32}  & {\Huge 24} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 1.25 $\pm$ 0.03}  &{\Huge -2.28 $\pm$ 0.47} &{\Huge 0.89}   & {\Huge 0.25}  & {\Huge 34} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 1.17 $\pm$ 0.03}  &{\Huge -1.42 $\pm$ 0.41} &{\Huge 0.89}   & {\Huge 0.26}  & {\Huge 33} \\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.93 $\pm$ 0.03}  &{\Huge ~1.24 $\pm$ 0.36} &{\Huge 0.86}   & {\Huge 0.26}  & {\Huge 30} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 1.02 $\pm$ 0.05}  &{\Huge ~0.41 $\pm$ 0.51} &{\Huge 0.82}   & {\Huge 0.34}  & {\Huge 25} \\              

\hline
\hline

\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}

\hline
\hline
%                           &                             &                 &                                                      & &  \\
%   &&&       {\Huge Cortes en magnitud absoluta}   &  \\
                          &                             &                 &{\Huge  }         &{\Huge}        &  \\
%\hline
%\hline
                           &                             &                 &                        &               &  \\              
                         & & {\Huge Slope} &{\Huge Intercept}                          & {\Huge Correlation coefficient}  & {\Huge Dispersion} & {\Huge No. of galaxies}\\

                           &                             &                 &                                                          \\
\hline

        &                             &                 &                                                         \\

{\Huge $i \leq 66$}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 1.19 $\pm$ 0.06} & {\Huge -1.66 $\pm$ 0.65} & {\Huge 0.79}  & {\Huge 0.32}  & {\Huge 43} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.97 $\pm$ 0.04}  &{\Huge ~0.79 $\pm$ 0.47} &{\Huge 0.81}  & {\Huge 0.29}   & {\Huge 34} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 1.10 $\pm$ 0.05}  &{\Huge -0.58 $\pm$ 0.49} &{\Huge 0.83}  & {\Huge 0.30}   & {\Huge 34} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 1.15 $\pm$ 0.04}  &{\Huge -1.36 $\pm$ 0.48} &{\Huge 0.84}  & {\Huge 0.30}   & {\Huge 46} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 1.07 $\pm$ 0.05}  &{\Huge -0.47 $\pm$ 0.54} &{\Huge 0.84}  & {\Huge 0.29}   & {\Huge 46} \\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.94 $\pm$ 0.06}  &{\Huge~0.99 $\pm$ 0.66} &{\Huge 0.81}   & {\Huge 0.33}  & {\Huge 42} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 1.12 $\pm$ 0.08}  &{\Huge -0.91 $\pm$ 0.83} &{\Huge 0.76}   & {\Huge 0.36}  & {\Huge 38} \\                 

\hline

        &                             &                 &                                                         \\

{\Huge $i > 66$}        &   & &    &               \\
                           &                             &                 &                                                         \\
\hline
                           &                             &                 &       &                                                   \\

& {\Huge $\mathbf{M_{KS}}$}       & {\Huge 0.92 $\pm$ 0.02} & {\Huge 1.37 $\pm$ 0.24} & {\Huge 0.90}  & {\Huge 0.23}  & {\Huge 40} \\
& {\Huge $\mathbf{M_{KA}}$}       & {\Huge 0.86 $\pm$ 0.04}  &{\Huge 2.08 $\pm$ 0.38} &{\Huge 0.86}  & {\Huge 0.25}   & {\Huge 36} \\
& {\Huge $\mathbf{M_{KB}}$}       & {\Huge 0.85 $\pm$ 0.03}  &{\Huge 2.16 $\pm$ 0.32} &{\Huge 0.86}   & {\Huge 0.24}  & {\Huge 43} \\
& {\Huge $\mathbf{M_{nS}}$}       & {\Huge 0.92 $\pm$ 0.02}  &{\Huge 1.25 $\pm$ 0.26} &{\Huge 0.89}  & {\Huge 0.24}   & {\Huge 47} \\
& {\Huge $\mathbf{M_{IS}}$}       & {\Huge 0.89 $\pm$ 0.02}  &{\Huge 1.68 $\pm$ 0.26} &{\Huge 0.89}   & {\Huge 0.24}  & {\Huge 47} \\
& {\Huge $\mathbf{M_{IA}}$}       & {\Huge 0.86 $\pm$ 0.02}  &{\Huge 2.00 $\pm$ 0.24} &{\Huge 0.89}  & {\Huge 0.24}   & {\Huge 41} \\
& {\Huge $\mathbf{M_{IB}}$}       & {\Huge 0.85 $\pm$ 0.03}  &{\Huge 2.17 $\pm$ 0.32} &{\Huge 0.87}   & {\Huge 0.24}  & {\Huge 43} \\                        

\hline
\hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
    \hline \hline
     SDSS DR16 & z & $M_{g}$ & $g-r$ & $R50/R90_{g}$ & $R50/R90_{r}$  & $n_{g}$ & $n_{r}$ & $i_{g}$ & $i_{r}$ & ${\bf M_{KS}}$ & ${\bf M_{KA}}$ & ${\bf M_{KB}}$ & ${\bf M_{nS}}$ & ${\bf M_{IS}}$ & ${\bf M_{IA}}$ & ${\bf M_{IB}}$ \\
         \hline
         1237653653447180545 & 0.01872$\pm$0.00002 & -19.05$\pm$0.0065  & 0.08504$\pm$0.0085 & 2.595$\pm$0.2061 & 2.665$\pm$0.0945 & 0.9331$\pm$0.3671 & 1.068$\pm$0.1989 & 78.47$\pm$0.6191 & 84.43$\pm$1.043 &  10.18$\pm$0.0953 & 10.28$\pm$0.0297 & 9.779$\pm$0.0793 & 10.31$\pm$0.0953 & 10.16$\pm$0.0400 & 10.26$\pm$0.0125 & 9.756$\pm$0.0333\\
         1237652629638873182 & 0.03893$\pm$0.00002 & -20.15$\pm$0.0050  & 0.6190$\pm$0.0066 & 2.328$\pm$0.0655 &2.391$\pm$0.0434  & 0.5865$\pm$0.0589 & 0.6482$\pm$0.0462 &  80.71$\pm$1.326 & 83.48$\pm$1.142  & 10.54$\pm$0.0799 & 10.25$\pm$0.0453 & 10.16$\pm$0.0540 & 10.68$\pm$0.0799 & 10.51$\pm$0.0336 & 10.23$\pm$0.0191 & 10.13$\pm$0.0227 \\
         1237652947456360495 & 0.01312$\pm$0.00001 & -20.95$\pm$0.0032 & 0.7691$\pm$0.0045 &2.956$\pm$0.2660 & 3.013$\pm$0.3245 &  1.937$\pm$1.075 & 2.181$\pm$1.480 & 6824$\pm$0.2975 & 68.23$\pm$0.2784 & 11.19$\pm$0.0112 & 11.42$\pm$0.0643 & 11.33$\pm$0.0495 & 11.28$\pm$0.0112 & 11.22$\pm$0.0045 & 11.45$\pm$0.0254 & 11.36$\pm$0.0195\\
         1237652947993624616 & 0.02032$\pm$0.00001 & -19.86$\pm$0.0041 & 0.3786$\pm$0.0059 & - & - & 0.3278$\pm$11.87 & 0.3402$\pm$16.78 & 49.55$\pm$0.5539 & 49.83$\pm$0.5344 & 9.062$\pm$0.6737 & 9.975$\pm$0.0180 & 9.957$\pm$0.0236 & 9.219$\pm$0.6737 & 9.264$\pm$0.2182 & 10.18$\pm$0.0059 & 10.16$\pm$0.0077\\
         1237652900753244294 & 0.01925$\pm$0.00001 & -18.89$\pm$0.0042 & 0.3997$\pm$0.0059 & 2.592$\pm$0.1168 &2.586$\pm$0.1665 & 0.9280$\pm$0.2066 & 0.9170$\pm$0.2899 & 80.57$\pm$0.9919 & 80.70$\pm$1.093 &  9.856$\pm$0.2327 & 9.808$\pm$0.0097 & 9.802$\pm$0.0140 & 9.989$\pm$0.2327 & 9.834$\pm$0.0975 & 9.786$\pm$0.0042 & 9.780$\pm$0.0059\\
         1237652900753244175 & 0.01911$\pm$0.00001 & -20.56$\pm$0.0028 & 0.8687$\pm$0.0038 & 3.147$\pm$0.6629 & 3.246$\pm$0.7332 & 2.886$\pm$3.976 & 3.543$\pm$5.347 & 71.29$\pm$0.3562 & 70.91$\pm$0.3030 & 11.04$\pm$0.0137 & 10.98$\pm$0.0309 & 10.87$\pm$0.0295 & 11.08$\pm$0.0137 & 11.06$\pm$0.0055 & 10.99$\pm$0.0124 & 10.88$\pm$0.0119\\
         1237652900753244328 & 0.00448$\pm$0.00001 & -17.15$\pm$0.0079 & 0.1221$\pm$0.0109 & 2.317$\pm$0.0941 & 2.276$\pm$2.277 & 0.5770$\pm$0.0821 & 0.5431$\pm$1.775 & 90 & 90 &  10.02$\pm$0.4501 & - & - & 10.17$\pm$0.4501 & 9.983$\pm$0.1924 & 9.731$\pm$0.0090 & -\\
         1237652947993952343 & 0.02021$\pm$0.00001 & -18.91$\pm$0.0073 & 0.4281$\pm$0.0104 & 1.927$\pm$0.0354 & 1.971$\pm$0.0332 & 0.3720$\pm$0.0097 & 0.3851$\pm$0.0105 & 38.76$\pm$0.9533 & 39.21$\pm$0.9607 & 9.927$\pm$0.2006 & 10.09$\pm$0.0322 & 9.971$\pm$0.0427 & 10.08$\pm$0.2006 & 10.30$\pm$0.0536 & 10.45$\pm$0.0088 & 10.34$\pm$0.0115\\ 
         1237663782593822774 & 0.01798$\pm$0.00001 & -19.32$\pm$0.0039 & 0.5806$\pm$0.0053	& 2.057$\pm$0.0314 & 2.099$\pm$0.0241 & 0.4162$\pm$0.0129 & 0.4349$\pm$0.0113 & 61.93$\pm$0.5195 & 62.40$\pm$0.4355 & 10.07$\pm$0.0896 & 10.23$\pm$0.0077 & 10.22$\pm$0.0091 & 10.22$\pm$0.0896 & 10.14$\pm$0.0337 & 10.30$\pm$0.0030 & 10.30$\pm$0.0035\\
         1237666338115027075 & 0.01908$\pm$0.00002 & -18.99$\pm$0.0058 & 0.9062$\pm$0.0082 &2.450$\pm$0.0968 &2.693$\pm$0.1221 & 0.7160$\pm$0.1200 & 1.129$\pm$0.2746 & 78.52$\pm$0.7862 & 77.97$\pm$0.5351 & 9.464$\pm$0.3898 & 10.02$\pm$0.0276 & 9.963$\pm$0.0351 & 9.597$\pm$0.3898 & 9.449$\pm$0.1621 & 10.01$\pm$0.0115 & 9.948$\pm$0.0146\\
         1237663783130759334 & 0.01934$\pm$0.00001 & -17.98$\pm$0.0074 & 0.3800$\pm$0.0117 &2.382$\pm$0.1256 & 2.502$\pm$0.1110 & 0.6383$\pm$0.1302 & 0.7855$\pm$0.1572 & 48.55$\pm$1.102 & 46.46$\pm$1.240 & 9.922$\pm$0.3583 & 9.629$\pm$0.0241 & 9.762$\pm$0.0247 & 10.06$\pm$0.3583 & 10.15$\pm$0.1122 & 9.860$\pm$0.0079 & 9.993$\pm$0.0081\\
         1237666338115092762 & 0.06611$\pm$0.00003 & -21.08$\pm$0.0053 & 0.6229$\pm$0.0069 &1.939$\pm$0.0351 & 2.004$\pm$0.0290 & 0.3756$\pm$0.0099 & 0.3958$\pm$0.0101 & 44.03$\pm$0.8335 & 47.09$\pm$0.5849 & 10.95$\pm$0.0608 & 10.03$\pm$0.3792 & 10.39$\pm$0.1678 & 11.10$\pm$0.0608 & 11.21$\pm$0.0185 & 10.29$\pm$0.1150 & 10.65$\pm$0.0509\\
         1237663783130824820 & 0.06646$\pm$0.00002 & -20.30$\pm$0.0076 & 0.6856$\pm$0.0094 & 2.310$\pm$0.1086 & 2.452$\pm$0.1019 & 0.5709$\pm$0.0929 & 0.7188$\pm$0.1270 & 90 & 90 & 10.80$\pm$0.1073 & 10.72$\pm$0.0297 & 10.59$\pm$0.0338 & 10.94$\pm$0.1073 & 10.76$\pm$0.0458 & 10.69$\pm$0.0128 & 10.55$\pm$0.0146\\
         1237666338652618892 & 0.01771$\pm$0.00001 & -18.54$\pm$0.0057 & 0.2947$\pm$0.0086 & 2.0349$\pm$0.0491 & 2.083$\pm$0.0443 & 0.4073$\pm$0.0189 &0.4273$\pm$0.0197 & 60.80$\pm$0.7683 & 60.09$\pm$0.8447 & - & 9.560$\pm$0.0943 & 9.887$\pm$0.0682 & - & 10.76 & 9.648$\pm$0.0349 & 9.975$\pm$0.0252\\ 
         1237663784205680908 & 0.03935$\pm$0.00002 & -19.59$\pm$0.0073 & 0.8128$\pm$0.0092 & 2.571$\pm$0.1674 & 2.626$\pm$0.3213 & 0.8923$\pm$0.2814 &0.9894$\pm$0.6159 & 82.24$\pm$1.885 & 81.98$\pm$1.317 & 10.61$\pm$0.0629 & 10.72$\pm$0.0568 & 10.22$\pm$0.0848 & 10.74$\pm$0.0629 & 10.58$\pm$0.0265 & 10.70$\pm$0.0239 & 10.19$\pm$0.0357\\ 
         1237666339190472839 & 0.00581$\pm$0.00003 & -16.79$\pm$0.0247 & 0.3531$\pm$0.0377 & 2.169$\pm$0.1136 & 2.229$\pm$0.0515 & 0.4707$\pm$0.0653 & 0.5086$\pm$0.0352 & 74.50$\pm$0.7108 & 76.32$\pm$1.600 & 9.917$\pm$0.2808 & - & - & 10.06$\pm$0.2808 & 9.912$\pm$0.1154 & 9.537$\pm$0.0653 & - \\
         1237663784206270641 & 0.01266$\pm$0.00002 & -18.88$\pm$0.0101 & 0.3543$\pm$0.0140 & 2.027$\pm$0.0325 & 2.119$\pm$0.0272 & 0.4043$\pm$0.0122 & 0.4444$\pm$0.0135 & 68.37$\pm$0.6463 & 67.69$\pm$0.6588 & 9.7200$\pm$0.2465 & 9.056$\pm$0.2469 & 9.696$\pm$0.1062 & 9.873$\pm$0.2465 & 9.752$\pm$0.0971 & 9.088$\pm$0.0972 & 9.728$\pm$0.0418 \\
         1237666338116993064 & 0.02712$\pm$0.00001 & -21.86$\pm$0.0027 & 0.7110$\pm$0.0037 & 2.305$\pm$0.0249 & 2.457$\pm$0.0363 & 0.5666$\pm$0.021 & 0.7259$\pm$0.0459 & 57.48$\pm$0.3404 & 52.30$\pm$0.2993 & 11.49$\pm$0.0159 & 11.33$\pm$0.0688 & 11.26$\pm$0.0609 & 11.64$\pm$0.0159 & 11.63$\pm$0.0056 & 11.47$\pm$0.0239 & 11.40$\pm$0.0212 \\
         1237663783132790881 & 0.00662$\pm$0.00001 & -10.29$\pm$0.1984 & 0.5014$\pm$0.2355 & - & - & - & - & 60 & 61.64 & 8.892$\pm$0.2247 & - & - & 9.049$\pm$0.2247 & 8.882$\pm$0.1312 & 8.255$\pm$0.1026 & - \\
         1237657189840584856 & 0.02590$\pm$0.00001 & -20.05$\pm$0.0039 & 0.6355$\pm$0.0052 & 2.658$\pm$0.1479 &2.783$\pm$0.1539 &1.053$\pm$0.3060 & 1.355$\pm$0.4258 & 74.23$\pm$0.4140 & 73.70$\pm$0.4344 & 10.67$\pm$0.0357 & 10.54$\pm$0.0125 & 10.47$\pm$0.0135 & 10.79$\pm$0.0357 & 10.68$\pm$0.0146 & 10.54$\pm$0.0052 & 10.47$\pm$0.0056\\
         1237663782597034125 & - & - & - & - & - & - & - & 81 & 81 & - & - & - & - & - & - & - \\
         1237663782597099527 & 0.01547$\pm$0.00001 & -19.92$\pm$0.0046 & 0.5857$\pm$0.0064 & 2.726$\pm$0.1654 & 2.907$\pm$0.1503 & 1.206$\pm$0.4011 & 1.748$\pm$0.5467 & 76.79$\pm$0.1545 & 74.35$\pm$0.3652 & 10.58$\pm$0.0261 & 8.576$\pm$0.2134 & 10.11$\pm$0.0266 & 10.69$\pm$0.0261 & 10.57$\pm$0.0108 & 8.570$\pm$0.0877 & 10.10$\pm$0.0110 \\
         1237657069546831898 & 0.01632$\pm$0.00001 & -20.29$\pm$0.0032 & 0.6588$\pm$0.0045 & 3.129$\pm$0.6831 & 3.251$\pm$0.6621 & 2.778$\pm$3.951 & 3.581$\pm$4.878 & 70.42$\pm$0.1723 & 68.24$\pm$0.2631 & 10.76$\pm$0.0149 & 9.511$\pm$0.0005 & 10.72$\pm$0.0733 & 10.79$\pm$0.0149 & 10.78$\pm$0.0059 & 9.535$\pm$0.0005 & 10.74$\pm$0.0291 \\
         1237678880495894618 & - & - & - & - & - & - & - & 65 & 65 & - & - & - & - & - & - & - \\
         1237653652921057594 & 0.02639$\pm$0.00001 & -21.13$\pm$0.0029 & 0.6943$\pm$0.0040 & 2.963$\pm$0.4245 & 3.118$\pm$0.5008 & 1.967$\pm$1.744 & 2.718$\pm$2.835 & 71.33$\pm$0.4067 & 71.91$\pm$0.3381 & 11.12$\pm$0.0171 & 11.18$\pm$0.0887 & 11.02$\pm$0.0701 & 11.19$\pm$0.0171 & 11.13$\pm$0.0069 & 11.19$\pm$0.0358 & 11.03$\pm$0.0283 \\
         1237652900223909957 & 0.01790$\pm$0.00001 & -20.54$\pm$0.0027 & 0.6106$\pm$0.0038 & 2.542$\pm$0.0282 & 2.576$\pm$0.0246 & 0.8446$\pm$0.0442 & 0.9006$\pm$0.0419 & 58.92$\pm$0.2779 & 59.39$\pm$0.2631 & 10.57$\pm$0.0168 & 10.19$\pm$0.0295 & 10.29$\pm$0.0209 & 10.70$\pm$0.0168 & 10.67$\pm$0.0062 & 10.29$\pm$0.0108 & 10.39$\pm$0.0077\\ 
         1237663783676477669 & 0.02131$\pm$0.00001 & -21.03$\pm$0.0029 & 0.9200$\pm$0.0038 & 1.936$\pm$0.0116 & 2.045$\pm$0.0288 & 0.3745$\pm$0.0033 & 0.4114$\pm$0.0114 & 35.45$\pm$0.5561 & 48.36$\pm$0.4421 & 10.90$\pm$0.0132 & 11.01$\pm$0.0328 & 10.74$\pm$0.0337 & 11.05$\pm$0.0132 & 11.21$\pm$0.0039 & 11.32$\pm$0.0094 & 11.05$\pm$0.0097\\
         1237657070628503722 & 0.07550$\pm$0.00001 & -21.39$\pm$0.0057 & 0.6914$\pm$0.0074 & 2.332$\pm$0.1262 & 2.460$\pm$0.1266 & 0.5899$\pm$0.1145 & 0.7288$\pm$0.1610 & 78.25$\pm$1.1577 & 77.89$\pm$0.8764 & 11.39$\pm$0.0444 & - & - & 11.53$\pm$0.0444 & 11.37$\pm$0.0185 & 11.30$\pm$0.0061 & - \\
         1237657584951034038 & 0.02349$\pm$0.00002 & -19.31$\pm$0.0065 & 0.7005$\pm$0.0085 & 2.435$\pm$0.0564 & 2.655$\pm$0.1065 & 0.6974$\pm$0.0672 & 1.047$\pm$0.2188 & 79.35$\pm$1.253 & 78.36$\pm$0.8041 & 10.64$\pm$0.1297 & 10.36$\pm$0.0352 & 10.19$\pm$0.0465 & 10.78$\pm$0.1297 & 10.63$\pm$0.0541 & 10.34$\pm$0.0147 & 10.18$\pm$0.0194 \\
         1237663783142096968 & 0.02164$\pm$0.00001 & -21.20$\pm$0.0035 & 0.6398$\pm$0.0048 & 2.478$\pm$0.0817 & 2.622$\pm$0.0953 & 0.7519$\pm$0.1088 & 0.9832$\pm$0.1813 & 69.79$\pm$0.4075 & 67.23$\pm$0.3277 & 11.12$\pm$0.0238 & 11.24$\pm$0.0060 & 11.24$\pm$0.0058 & 11.26$\pm$0.0238 & 11.15$\pm$0.0094 & 11.27$\pm$0.0025 & 11.27$\pm$0.0024\\
         1237663783142228130 & 0.02189$\pm$0.00001 & -19.13$\pm$0.0064 & 0.4399$\pm$0.0089 & 2.256$\pm$0.0923 & 2.367$\pm$0.0798 & 0.5279$\pm$0.0681 & 0.6239$\pm$0.0797 & 74.13$\pm$0.9235 & 72.58$\pm$0.6751 & 9.964$\pm$0.1655 & 9.974$\pm$0.0165 & 9.990$\pm$0.0191 & 10.11$\pm$0.1655 & 9.968$\pm$0.0674 & 9.978$\pm$0.0068 & 9.995$\pm$0.0079\\
         1237663783142228165 & - & - & - & - & - & - & - & 68 & 68 & - & - & - & - & - & - & -\\
         1237657584951230617 & 0.02342$\pm$0.00001 & -20.25$\pm$0.0043 & 0.6541$\pm$0.0058 & 2.312$\pm$0.0315 & 2.451$\pm$0.0496 & 0.5726$\pm$0.0271 & 0.7177$\pm$0.0617 & 78.693$\pm$0.5700 & 79.36$\pm$0.4983 & 10.79$\pm$0.0593 & 10.52$\pm$0.0236 & 10.41$\pm$0.0290 & 10.94$\pm$0.0593 & 10.78$\pm$0.0247 & 10.50$\pm$0.0099 & 10.39$\pm$0.0121 \\ 
         1237652900767268885 & 0.01730$\pm$0.00002 & -20.31$\pm$0.0051 & 0.5606$\pm$0.0071 & 1.877$\pm$0.2926 & 1.999$\pm$0.2754 & 0.3596$\pm$0.0678 & 0.3941$\pm$0.0947 & 47.69$\pm$0.3971 & 50.68$\pm$0.3523 & 10.48$\pm$0.0777 & 10.19$\pm$0.0225 & 10.16$\pm$0.0277 & 10.63$\pm$0.0777 & 10.68$\pm$0.0250 & 10.40$\pm$0.0073 & 10.37$\pm$0.0089 \\
         1237663784217149628 & 0.00948$\pm$0.00002 & -17.90$\pm$0.0135 & 0.3286$\pm$0.0366 & 2.204$\pm$0.0996 & 2.221$\pm$0.0500 & 0.4923$\pm$0.0634 & 0.5029$\pm$0.0333 & 76.72$\pm$1.524 & 79.60$\pm$4.546 & 10.34$\pm$0.2130 & - & - & 10.49$\pm$0.2130 & 10.32$\pm$0.0887 & 9.659$\pm$0.0403 & -\\
         1237666300018229273 & 0.02267$\pm$0.00001 & -20.58$\pm$0.0040 & 0.6019$\pm$0.0055 & 2.620$\pm$0.2286 & 2.694$\pm$0.0544 & 0.9781$\pm$0.4319 & 1.133$\pm$0.1228 & 76.40$\pm$0.5634 & 78.34$\pm$0.4922 & 10.14$\pm$0.1150 & 10.67$\pm$0.0498 & 10.33$\pm$0.0713 & 10.26$\pm$0.1150 & 10.13$\pm$0.0476 & 10.66$\pm$0.0207 & 10.32$\pm$0.0954\\
         1237649964066406405 & 0.01891$\pm$0.00001 & -21.55$\pm$0.0028 & 0.7851$\pm$0.0038 & 2.598$\pm$0.0687 & 2.699$\pm$0.0967 & 0.9387$\pm$0.1232 & 1.142$\pm$0.2203 & 73.63$\pm$0.3427 & 70.24$\pm$0.3288 & 11.37$\pm$0.0140 & 8.925$\pm$0.7590 & 11.01$\pm$0.0641 & 11.50$\pm$0.0140 & 11.38$\pm$0.0057 & 8.936$\pm$0.3064 & 11.02$\pm$0.0259\\
         1237653588477411643 & - & - & - & - & - & - & - & 66 & 66 & - & - & - & - &  & - & - \\
         1237660764834103400 & 0.01392$\pm$0.00001 & -18.58$\pm$0.0060 & 0.6762$\pm$0.0088 & 2.366$\pm$68.41 & 2.456$\pm$70.84 & 0.6226$\pm$68.08 & 0.7238$\pm$89.2227 & 78.02$\pm$0.5516 & 70 & 9.437$\pm$0.8147 & 9.152$\pm$0.1715 & 9.965$\pm$0.0573 & 9.580$\pm$0.8147 & 9.408$\pm$0.3442 & 9.123$\pm$0.0725 & 9.936$\pm$0.0242 \\
         1237664837535858925 & - & - & -& - & - & - & - & 50 & 50 & - & - & - & - &  & - & - \\
         1237667782809223472 & - & - & - & - & - & - & - & 72 & 72 & - & - & - & - & - & - & -\\
         1237667782809223502 & 0.07771$\pm$0.00001 & -20.69$\pm$0.0069 & 0.6491$\pm$0.0089 & 2.173$\pm$0.0995 & 2.387$\pm$0.0791 & 0.4733$\pm$0.0579 & 0.6440$\pm$0.0832 & 84.81$\pm$2.920 & 84.15$\pm$2.1211 & 10.67$\pm$0.1342 & 11.15$\pm$0.0176 & 11.10$\pm$0.0183 & 10.81$\pm$0.1342 & 10.64$\pm$0.0568 & 11.12$\pm$0.0076 & 11.07$\pm$0.0079\\
         1237661086957568117 & 0.07600$\pm$0.00002 & -20.82$\pm$0.0078 & 0.4747$\pm$0.0102 & 2.366$\pm$0.2197 & 2.457$\pm$0.1390 & 0.6227$\pm$0.2187 & 0.7250$\pm$0.1755 & 82.93$\pm$3.013 & 82.03$\pm$2.118 & 10.65$\pm$0.2132 & 10.73$\pm$0.0484 & 10.62$\pm$0.0556 & 10.79$\pm$0.2132 & 10.63$\pm$0.0898 & 10.70$\pm$0.0205 & 10.59$\pm$0.0235 \\
         1237664092898852896 & 0.02610$\pm$0.00001 & -21.39$\pm$0.0029 & 0.6472$\pm$0.0040 & 2.622$\pm$0.3894 & 2.765$\pm$0.3534 & 0.9824$\pm$0.7398 & 1.307$\pm$0.9389 & 72.94$\pm$0.3811 & 70.60$\pm$0.3792 & 11.58$\pm$0.0147 & 11.54$\pm$0.0624 & 11.57$\pm$0.0503 & 11.70$\pm$0.0147 & 11.59$\pm$0.0060 & 11.55$\pm$0.0252 & 11.58$\pm$0.0203 \\
         1237654601019686930 & 0.01299$\pm$0.00001 & -21.42$\pm$0.0034 & 0.8196$\pm$0.0048 & 2.938$\pm$0.0886 & 2.996$\pm$0.0976 & 1.867$\pm$0.3449 & 2.105$\pm$0.4292 & 44.53$\pm$0.2229 & 44.09$\pm$0.2119 & 11.34$\pm$0.0105 & 10.58$\pm$0.0663 & 11.18$\pm$0.0469 & 11.42$\pm$0.0105 & 11.62$\pm$0.0032 & 10.86$\pm$0.0197 & 11.46$\pm$0.0139 \\
         1237664093438214204 & - & -& -& - & - & - & - & 65 & 65 & - & - & - & - & - & - & - \\
         1237660412649865229 & 0.00492$\pm$0.00001 & -17.67$\pm$0.0187 & 0.225$\pm$0.0209 & 2.230$\pm$0.0183 & 2.238$\pm$0.0407 & 0.5096$\pm$0.0126 & 0.5151$\pm$0.0286 & 40.43$\pm$1.295 & 52.19$\pm$0.3733 & 9.327$\pm$0.1709 & - & - & 9.476$\pm$0.1709 & 9.571$\pm$0.0527 & 9.543$\pm$0.0060 & - \\
         1237671260664168763 & 0.04905$\pm$0.00001 & -20.94$\pm$0.0036 & 0.4661$\pm$0.0048 & 2.537$\pm$0.0473 & 2.533$\pm$0.0412 & 0.8361$\pm$0.0730 & 0.8303$\pm$0.0629 & 49.71$\pm$0.5044 & 49.94$\pm$0.4551 & 10.43$\pm$0.0526 & 10.41$\pm$0.0093 & 10.35$\pm$0.0111 & 10.56$\pm$0.0526 & 10.63$\pm$0.0171 & 10.61$\pm$0.0032 & 10.55$\pm$0.0037\\
         1237648720676061404 & 0.01658$\pm$0.00001 & -19.43$\pm$0.0037 & 0.5734$\pm$0.0050 & 2.509$\pm$0.1272 & 2.593$\pm$0.0773 & 0.7942$\pm$0.1829 & 0.9298$\pm$0.1372 & 81.92$\pm$0.8638 & 81.72$\pm$0.7184 & 10.47$\pm$0.0959 & 9.985$\pm$0.0182 & 10.29$\pm$0.0093 & 10.60$\pm$0.09586 & 10.45$\pm$0.0403 & 9.960$\pm$0.0077 & 10.26$\pm$0.0040 \\
         1237650795680235542 & 0.01748$\pm$0.00001 & -20.09$\pm$0.0034 & 0.7612$\pm$0.0046 & 2.425$\pm$0.0918 & 2.409$\pm$0.0666 & 0.6747$\pm$0.1040 & 0.6679$\pm$0.0742 & 75.58$\pm$0.4630 & 75.11$\pm$0.3188 & 10.82$\pm$0.0335 & 10.75$\pm$0.0065 & 10.70$\pm$0.0076 & 10.96$\pm$0.0335 & 10.81$\pm$0.0138 & 10.75$\pm$0.0028 & 10.70$\pm$0.0032 \\
         1237660763768029308 & 0.04594$\pm$0.00001 & -20.60$\pm$0.0037 & 0.7064$\pm$0.0048 & 2.121$\pm$0.0302 & 2.244$\pm$0.0297 & 0.4453$\pm$0.0151 & 0.5188$\pm$0.0211 & 65.64$\pm$0.6157 & 63.91$\pm$0.5043 & 10.81$\pm$0.0476 & 10.83$\pm$0.0101 & 10.80$\pm$0.0108 & 10.96$\pm$0.0476 & 10.87$\pm$0.0183 & 10.88$\pm$0.0040 & 10.85$\pm$0.0043 \\
         1237648720676585591 & 0.05616$\pm$0.00001 & -21.51$\pm$0.0041 & 0.5739$\pm$0.0053 & 1.909$\pm$0.1255 & 1.992$\pm$0.1411 & 0.3674$\pm$0.0323 & 0.3919$\pm$0.0475 & 48.93$\pm$0.6467 & 46.14$\pm$0.5125 & 11.04$\pm$0.0507 & 11.42$\pm$0.0157 & 11.26$\pm$0.0157 & 11.20$\pm$0.0507 & 11.27$\pm$0.0159 & 11.65$\pm$0.0050 & 11.49$\pm$0.0050\\
         1237648720676585778 & 0.08781$\pm$0.00001 & -22.37$\pm$0.0046 & 0.5505$\pm$0.0058 & 2.157$\pm$0.0395 & 2.254$\pm$0.0356 & 0.4640$\pm$0.0219 & 0.5264$\pm$0.0262 & 47.22$\pm$0.7476 & 47.54$\pm$0.5689 & 11.51$\pm$0.0415 & 11.31$\pm$0.0126 & 11.31$\pm$0.0126 & 11.66$\pm$0.0415 & 11.74$\pm$0.0130 & 11.54$\pm$0.0042 & 11.54$\pm$0.0042\\
         1237665097926115359 & 0.01361$\pm$0.00001 & -20.57$\pm$0.0035 & 0.7689$\pm$0.0048 & 2.833$\pm$0.1501 & 2.896$\pm$0.1480 & 1.502$\pm$0.4650 & 1.711$\pm$0.5267 & 71.60$\pm$0.3410 & 72.01$\pm$0.3140 & 11.17$\pm$0.0127 & 10.93$\pm$0.0901 & 11.26$\pm$0.0581 & 11.27$\pm$0.0127 & 11.18$\pm$0.0052 & 10.94$\pm$0.0364 & 11.27$\pm$0.0235\\
         1237658493336879239 & 0.00683$\pm$0.00001 & -18.15$\pm$0.0079 & 0.7368$\pm$0.0111 & 2.708$\pm$0.2508 & 2.744$\pm$0.2686 & 1.165$\pm$0.5845 & 1.252$\pm$0.6800 & 78.48$\pm$0.4699 & 77.49$\pm$0.4428 & 9.965$\pm$0.0465 & - & - &  10.08$\pm$0.0465 & 9.950$\pm$0.0193 & 10.41$\pm$0.0100 & -\\
         1237668289080000630 & 0.01268$\pm$0.00001 & -18.50$\pm$0.0058 & 0.5313$\pm$0.0080 & 2.158$\pm$0.0306 & 2.225$\pm$0.0302 & 0.4645$\pm$0.0171 & 0.5062$\pm$0.0204 & 68.09$\pm$0.5463 & 67.65$\pm$0.5310 & 10.15$\pm$0.1015 & 9.785$\pm$0.0255 & 9.823$\pm$0.0278 & 10.30$\pm$0.1015 & 10.18$\pm$0.0399 & 9.818$\pm$0.0101 & 9.856$\pm$0.0110\\
         1237658205573808201 & 0.01591$\pm$0.00001 & -21.16$\pm$0.0036 & 0.5144$\pm$0.0051 & 2.323$\pm$0.0172 & 2.458$\pm$0.0302 & 0.5819$\pm$0.0152 & 0.7254$\pm$0.0381 & 62.33$\pm$0.3190 & 62.73$\pm$0.2845 & 10.74$\pm$0.0331 & 10.88$\pm$0.0326 & 10.50$\pm$0.0432 & 10.88$\pm$0.0331 & 10.81$\pm$0.0125 & 10.95$\pm$0.0123 & 10.57$\pm$0.0163\\
         1237671122692210971 & 0.04662$\pm$0.00001 & -20.73$\pm$0.0041 & 0.5637$\pm$0.0053 & 2.732$\pm$0.3064 & 2.995$\pm$0.3265 & 1.222$\pm$0.7550 & 2.101$\pm$1.434 & 86.29$\pm$1.977 & 85.16$\pm$1.097 & 11.05$\pm$0.0378 & 10.74$\pm$0.0334 & 10.56$\pm$0.0377 & 11.15$\pm$0.0378 & 11.02$\pm$0.0161 & 10.71$\pm$0.0142 & 10.53$\pm$0.0160\\
         1237668289080983802 & 0.07255$\pm$0.00001 & -19.72$\pm$0.0137 & 0.4970$\pm$0.0181 & 2.310$\pm$0.2028 & 2.340$\pm$0.3146 & 0.5705$\pm$0.1734 & 0.5974$\pm$0.2919 & 83.56 & 82.89 & 9.286$\pm$1.479 & 8.981$\pm$0.3235 & 10.31$\pm$0.0521 & 9.432$\pm$1.479 & 9.258$\pm$0.6236 & 8.954$\pm$0.1365 & 10.28$\pm$0.0223\\ 
         1237667541753331904 & 0.02520$\pm$0.00002 & -20.06$\pm$0.0061 & 0.7851$\pm$0.0082 & 2.596$\pm$0.1880 & - & 0.9346$\pm$0.3355 & - & 90 & 86.44$\pm$0.6861 & 11.28$\pm$0.0586 & 10.81$\pm$0.0819 & 10.24$\pm$0.1987 & 11.41$\pm$0.0586 & 11.24$\pm$0.0250 & 10.77$\pm$0.0349 & 10.21$\pm$0.0846\\
         1237651800161321169 & 0.02127$\pm$0.00001 & -20.56$\pm$0.0041 & 0.6593$\pm$0.0057 & 1.964$\pm$0.0016 & 2.061$\pm$0.0179 & 0.3829$\pm$0.0049 & 0.4176$\pm$0.0075 & 55.07$\pm$0.4327 & 56.74$\pm$0.4200 & 10.81$\pm$0.0522 & 10.70$\pm$0.0222 & 10.56$\pm$0.0270 & 10.97$\pm$0.0522 & 10.95$\pm$0.0184 & 10.83$\pm$0.0078 & 10.69$\pm$0.0095\\
         1237667292659384635 & 0.02113$\pm$0.00001 & -19.18$\pm$0.0045 & 0.4665$\pm$0.0061 & 2.542$\pm$0.1177 & 2.511$\pm$0.0799 & 0.8456$\pm$0.1844 & 0.7977$\pm$0.1156 & 79.50$\pm$0.6931 & 78.14$\pm$0.5597 & 10.15$\pm$0.1186 & 9.148$\pm$0.0740 & 9.909$\pm$0.0278 & 10.29$\pm$0.1186 & 10.14$\pm$0.0494 & 9.132$\pm$0.0308 & 9.892$\pm$0.0116\\
         1237664667363246202 & 0.04422$\pm$0.00001 & -21.83$\pm$0.0029 & 0.5348$\pm$0.0038 & 2.576$\pm$0.0757 & 2.635$\pm$0.0655 & 0.8998$\pm$0.1287 & 1.008$\pm$0.1285 & 53.40$\pm$0.4220 & 51.39$\pm$0.3650 & 11.41$\pm$0.0198 & 11.54$\pm$0.1565 & 11.28$\pm$0.1086 & 11.54$\pm$0.0198 & 11.58$\pm$0.0067 & 11.71$\pm$0.0527 & 11.45$\pm$ 0.0366\\
         1237667323784527982 & 0.05390$\pm$0.00001 & -19.42$\pm$0.0085 & 0.3108$\pm$0.0122 & 2.075$\pm$0.1211 & 2.339$\pm$0.1569 & 0.4236$\pm$0.0527 & 0.5965$\pm$0.1452 & 88 & 87.71 & 11.13$\pm$0.1643 & 10.20$\pm$0.0346 & 10.22$\pm$0.0374 & 11.28$\pm$0.1643 & 11.09$\pm$0.0697 & 10.17$\pm$0.0149 & 10.18$\pm$0.0161\\
         1237648720686415913 & 0.01847$\pm$0.00001 & -21.09$\pm$0.0026 & 0.6883$\pm$0.0036 & 2.957$\pm$0.3331 & 3.004$\pm$0.2552 & 1.943$\pm$1.351 & 2.140$\pm$1.141 & 64.63$\pm$0.3169 & 64.37$\pm$0.2870 & 11.01$\pm$0.0142 & 11.06$\pm$0.0708 & 10.84$\pm$0.0603 & 11.09$\pm$0.0142 & 11.06$\pm$0.0055 & 11.11$\pm$0.0271 & 10.89$\pm$0.0231\\%esta es la fila 67
         1237648720152625168 & 0.02455$\pm$0.00001 & -21.22$\pm$0.0030 & 0.5509$\pm$0.0041 & 2.096$\pm$0.0219 & 2.219$\pm$0.0199 & 0.4332$\pm$0.0102 & 0.5021$\pm$0.0132 & 60.19$\pm$0.3473 & 59.11$\pm$0.3164 & 11.51$\pm$0.0208 & 11.85$\pm$0.0940 & 11.53$\pm$0.0638 & 11.66$\pm$0.0208 & 11.60$\pm$0.0077 & 11.94$\pm$0.0345 & 11.62$\pm$0.0234\\%esta es la fila 68
         1237650760240005233 & 0.04583$\pm$0.00002 & -21.32$\pm$0.0042 & 0.5275$\pm$0.0056 & 1.875$\pm$0.0228 & 1.942$\pm$0.0212 & 0.3591$\pm$0.0052 & 0.3762$\pm$0.0061 & 61.67$\pm$0.6592 & 59.59$\pm$0.5459 & 11.11$\pm$0.0517 & 10.94$\pm$0.0304 & 10.78$\pm$0.0426 & 11.26$\pm$0.0517 & 11.20$\pm$0.0191 & 11.02$\pm$0.0113 & 10.87$\pm$0.0158\\ %esta es la fila 69
         1237661358615035950 & 0.00239$\pm$0.00002 & -17.45$\pm$0.0350 & 0.5572$\pm$0.0495 & 2.561$\pm$0.0839 & 2.636$\pm$0.1070 & 0.8753$\pm$0.1377 & 1.009$\pm$0.2103 & 69.68$\pm$0.3021 & 69.31$\pm$0.3294 & 9.140$\pm$0.0797 & - & - & 9.272$\pm$0.0797 & 9.164$\pm$0.0317 & 9.219$\pm$0.0082 & -\\% Sigue la fila 71
         1237674648852627562 & 0.02076$\pm$0.00001 & -20.66$\pm$0.0033 & 0.6051$\pm$0.0045 & 2.214$\pm$0.0167 & 2.309$\pm$0.0128 & 0.4986$\pm$0.011 & 0.5703$\pm$0.0103 & 51.83$\pm$0.3234 & 49.69$\pm$0.2642 & 10.71$\pm$0.0352 & 10.57$\pm$0.0083 & 10.43$\pm$0.0120 & 10.85$\pm$0.0352 & 10.89$\pm$0.0116 & 10.75$\pm$0.0028 & 10.62$\pm$0.0040\\
         1237657856071827493 & 0.00327$\pm$0.00001 & -16.70$\pm$0.0220 & 0.5093$\pm$0.0312 & 2.398$\pm$0.2538 & 2.488$\pm$0.1876 & 0.6562$\pm$0.2752 & 0.7657$\pm$0.2564 & 83.28$\pm$1.405 & 84.58$\pm$1.600 & 9.065$\pm$1.537 & - & - & 9.206$\pm$1.537 & 9.036$\pm$0.6488 & 9.648$\pm$0.0291 & -\\
         1237671140406657069 & 0.02839$\pm$0.00001 & -21.34$\pm$0.0025 & 0.5328$\pm$0.0034 & 2.265$\pm$0.0301 & 2.237$\pm$0.0227 & 0.5348$\pm$0.0228 & 0.5144$\pm$0.0159 & 57.82$\pm$0.3197 & 58.58$\pm$0.3116 & 11.03$\pm$0.0338 & 11.26$\pm$0.0088 & 11.25$\pm$0.0090 & 11.18$\pm$0.0338 & 11.14$\pm$0.0122 & 11.37$\pm$0.0032 & 11.35$\pm$0.0033\\%esta es la fila 73
         1237650760778448980 & 0.01753$\pm$0.00001 & -18.59$\pm$0.0069 & 0.4338$\pm$0.0086 &2.146$\pm$0.1653 & 2.309$\pm$0.0628 & 0.4585$\pm$0.0891 & 0.5704$\pm$0.0537 & 90 & 90 & 10.64$\pm$0.2112 & 10.04$\pm$0.0335 & 10.08$\pm$0.0391 & 10.79$\pm$0.2112 & 10.60$\pm$0.0902 & 9.999$\pm$0.0144 & 10.05$\pm$0.0167\\
         1237650760778449122 & 0.01720$\pm$0.00001 & -16.85$\pm$0.0119 & 0.1541$\pm$0.0181 & 2.383$\pm$0.1947 & 2.189$\pm$0.1692 & 0.6401$\pm$0.2029 & 0.4832$\pm$0.1033 & 80.47$\pm$2.961 & 80.98 & 11.28$\pm$0.1826 & 8.576$\pm$0.3765 & 9.871$\pm$0.0406 & 11.43$\pm$0.1826 & 11.26$\pm$0.0766 & 8.554$\pm$0.1578 & 9.848$\pm$0.0173\\%esta es la fila 75

          \hline
    \end{tabular}}
    \end{turn}
%    \label{tab:my_label}
\end{table}

\clearpage
% TABLA 2 Parte 3    LISTA
\begin{table}
   \centering
%        \caption{Table A.1. Continued.}
   \begin{turn}{270}
    \resizebox{19cm}{!}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
    \hline \hline
     SDSS DR16 & z & $M_{g}$ & $g-r$ & $R50/R90_{g}$ & $R50/R90_{r}$  & $n_{g}$ & $n_{r}$ & $i_{g}$ & $i_{r}$ & ${\bf M_{KS}}$ & ${\bf M_{KA}}$ & ${\bf M_{KB}}$ & ${\bf M_{nS}}$ & ${\bf M_{IS}}$ & ${\bf M_{IA}}$ & ${\bf M_{IB}}$  \\
         \hline

         1237650760241774845 & 0.05816$\pm$0.00002 & -20.53$\pm$0.0070 & 0.4246$\pm$0.0096 & 1.866$\pm$0.0565 & 2.066$\pm$0.0645 & 0.3571$\pm$0.0126 & 0.4197$\pm$0.0273 & 57.98$\pm$1.2501 & 57.80$\pm$1.145 & 9.673$\pm$1.392 & 10.51$\pm$0.0764 & 10.71$\pm$0.0854 & 9.827$\pm$1.392 & 9.783$\pm$0.5006 & 10.62$\pm$0.0276 & 10.82$\pm$0.0308\\
         1237650760241905743 & 0.07072$\pm$0.00001 & -21.67$\pm$0.0040 & 0.6604$\pm$0.0052 & 2.384$\pm$0.0543 & 2.500$\pm$0.0445 & 0.6408$\pm$0.0567 & 0.7816$\pm$0.0626 & 67.82$\pm$0.6083 & 67.67$\pm$0.5337 & 11.30$\pm$0.0340 & 11.08$\pm$0.0203 & 11.01$\pm$0.0212 & 11.44$\pm$0.0340 & 11.33$\pm$0.0134 & 11.11$\pm$0.0081 & 11.05$\pm$0.0084\\
         1237650760241905753 & 0.00525$\pm$0.00001 & -15.32$\pm$0.0125 & 0.4579$\pm$0.0179 & 2.148$\pm$0.0569 & 2.165$\pm$0.6043 & 0.4594$\pm$0.0308 & 0.4687$\pm$0.3437 & 83.70$\pm$1.944 & 81.25$\pm$1.779 & 9.550$\pm$0.4342 & - & - & 9.702$\pm$0.4342 & 9.524$\pm$0.1828 & 8.988$\pm$0.0320 & -\\
         1237650760241971341 & 0.02725$\pm$0.00001 & -20.12$\pm$0.0039 & 0.9143$\pm$0.0051 & 2.893$\pm$0.1370 & 2.940$\pm$0.1295 & 1.699$\pm$0.4836 & 1.874$\pm$0.5064 & 74.28$\pm$0.6195 & 75.71$\pm$0.4783 & 10.82$\pm$0.0287 & 10.17$\pm$0.0570 & 10.11$\pm$0.0591 & 10.92$\pm$0.0287 & 10.82$\pm$0.0118 & 10.17$\pm$0.0234 & 10.11$\pm$0.0243\\
         1237650369407090853 & 0.02666$\pm$0.00001 & -20.47$\pm$0.0036 & 0.6164$\pm$0.0049 & 2.677$\pm$0.2517 & 2.739$\pm$0.2183 & 1.093$\pm$0.5445 & 1.240$\pm$0.5465 & 75.61$\pm$0.4543 & 74.20$\pm$0.4063 & 11.05$\pm$0.0265 & 10.77$\pm$0.0347 & 10.56$\pm$0.0392 & 11.17$\pm$0.0265 & 11.05$\pm$0.0109 & 10.75$\pm$0.0144 & 10.56$\pm$0.0161\\
         1237662195961686301 & 0.00235$\pm$0.00001 & -17.46$\pm$0.0224 & 0.9756$\pm$0.0317 & 2.770$\pm$0.1235 & 2.813$\pm$0.1260 & 1.319$\pm$0.3316 & 1.440$\pm$0.3729 & 69.73$\pm$0.2837 & 70.08$\pm$0.2640 & 9.846$\pm$0.0207 & - & - & 9.959$\pm$0.0207 & 9.867$\pm$0.0083 & 9.790$\pm$0.0070 & -\\
         1237658491205582919 & 0.03519$\pm$0.00001 & -19.89$\pm$0.0036 & 0.2614$\pm$0.0051 & 2.943$\pm$0.0662 & 2.961$\pm$0.1002 & 1.884$\pm$0.2603 & 1.960$\pm$0.4101 & 50.79$\pm$0.5725 & 54.07$\pm$0.5458 & 10.44$\pm$0.0978 & 10.08$\pm$0.0039 & 9.893$\pm$0.0076 & 10.53$\pm$0.0978 & 10.61$\pm$0.0329 & 10.25$\pm$0.0017 & 10.06$\pm$0.0028 \\
         1237655124470661181 & 0.02142$\pm$0.00001 & -21.25$\pm$0.0029 & 0.6397$\pm$0.0041 & 2.817$\pm$0.0180 & 2.884$\pm$0.0170 & 1.451$\pm$0.0536 & 1.669$\pm$0.0589 & 26.20$\pm$0.2237 & 29.16$\pm$0.2206 & 10.81$\pm$0.0141 & 10.57$\pm$0.0116 & 10.50$\pm$0.0118 & 10.91$\pm$0.0141 & 11.44$\pm$0.0028 & 11.20$\pm$0.0023 & 11.13$\pm$0.0024 \\
         1237664291001335947 & 0.02366$\pm$0.00001 & -20.74$\pm$0.0030 & 0.8766$\pm$0.0041 & 2.885$\pm$0.4705 & 2.799$\pm$0.3482 & 1.672$\pm$1.633 & 1.400$\pm$0.9990 & 78.06$\pm$0.1224 & 79.86$\pm$0.3336 & 11.25$\pm$0.0163 & 11.04$\pm$0.062 & 10.93$\pm$0.0524 & 11.36$\pm$0.0163 & 11.23$\pm$0.0068 & 11.02$\pm$0.0260 & 10.91$\pm$0.0219 \\
         1237661960790992019 & 0.06495$\pm$0.00001 & -20.43$\pm$0.0073 & 0.5669$\pm$0.0091 & 2.341$\pm$0.1217 & 2.385$\pm$0.0757 & 0.5983$\pm$0.1132 & 0.6417$\pm$0.0791 & 79.60$\pm$1.900 & 77.95$\pm$1.437 & 10.92$\pm$0.0684 & 11.01$\pm$0.0146 & 10.97$\pm$0.0153 & 11.06$\pm$0.0684 & 10.90$\pm$0.0286 & 10.99$\pm$0.0065 & 10.95$\pm$0.0068 \\
         1237664289391116484 & 0.05087$\pm$0.00001 & -19.42$\pm$0.0112 & 0.3271$\pm$0.0153 & 2.216$\pm$0.1163 & 2.301$\pm$0.1195 & 0.4996$\pm$0.0765 & 0.5632$\pm$0.0998 & 90 & 90 & - & 10.30$\pm$0.0389 & 10.25$\pm$0.0458 & - & 10.90 & 10.26$\pm$0.0169 & 10.21$\pm$0.0198 \\
         1237664289391182057 & 0.02569$\pm$0.00001 & -18.66$\pm$0.0081 & 0.6199$\pm$0.0111 & 2.181$\pm$0.1209 & 2.316$\pm$0.0824 & 0.4778$\pm$0.0720 & 0.5757$\pm$0.0716 & 90 & 90 & 10.08$\pm$0.3785 & 10.41$\pm$0.0164 & 10.41$\pm$0.0190 & 10.23$\pm$0.3785 & 10.04$\pm$0.1620 & 10.37$\pm$0.0074 & 10.38$\pm$0.0085 \\
         1237661433771261955 & - & - & - & - & - & - & - & 63 & 63 & - & - & - & - &- & - & -\\
         1237648702966988820 & 0.01903$\pm$0.00001 & -20.36$\pm$0.0040 & 0.6633$\pm$0.0055 & 2.397$\pm$0.0465 & 2.563$\pm$0.0589 & 0.6549$\pm$0.0503 & 0.8779$\pm$0.0970 & 57.11$\pm$0.3213 & 58.77$\pm$0.2956 & 10.46$\pm$0.0443 & 8.685$\pm$0.1248 & 10.21$\pm$0.0158 & 10.60$\pm$0.0443 & 10.57$\pm$0.0156 & 8.795$\pm$0.0449 & 10.32$\pm$0.0057 \\
          1237665441511964722 & 0.06461$\pm$0.00002 & -21.28$\pm$0.0047 & 0.6358$\pm$0.0062 & 1.889$\pm$0.0933 & 1.988$\pm$0.3615 & 0.3622$\pm$0.0224 & 0.3906$\pm$0.1202 & 55.81$\pm$0.7264 & 56.79$\pm$0.5862 & 11.10$\pm$0.0492 & 11.12$\pm$0.0988 & 10.72$\pm$0.1129 & 11.26$\pm$0.0492 & 11.23$\pm$0.0174 & 11.25$\pm$0.0349 & 10.84$\pm$0.0399\\ 
          1237661149765107752 & 0.01375$\pm$0.00001 & -20.59$\pm$0.0034 & 0.7597$\pm$0.0048 & 2.297$\pm$0.0184 & 2.446$\pm$0.0424 & 0.5602$\pm$0.0152 & 0.7110$\pm$0.0521 & 63.95$\pm$0.2881 & 60.01$\pm$0.2838 & 10.86$\pm$0.0206 & 10.61$\pm$0.2320 & 10.19$\pm$0.1952 & 11.00$\pm$0.0206 & 10.93$\pm$0.0078 & 10.69$\pm$0.0870 & 10.26$\pm$0.0732\\
          1237661971186188446 & 0.02387$\pm$0.00002 & -19.09$\pm$0.0049 & 0.6643$\pm$0.0067 & 2.529$\pm$0.0695 & 2.581$\pm$0.0683 & 0.8249$\pm$0.1053 & 0.9080$\pm$0.1174 & 70.51$\pm$0.5996 & 70.39$\pm$0.5325 & 10.18$\pm$0.0595 & 10.17$\pm$0.0222 & 10.01$\pm$0.0274 & 10.31$\pm$0.0595 & 10.20$\pm$0.0238 & 10.19$\pm$0.0089 & 10.03$\pm$0.0110\\ 
          1237667255627087966 & 0.05979$\pm$0.00001 & -22.12$\pm$0.0030 & 0.7452$\pm$0.0040 & 2.367$\pm$0.0500 & 2.443$\pm$0.0431 & 0.6239$\pm$0.0499 & 0.7073$\pm$0.0524 & 52.71$\pm$0.4345 & 52.94$\pm$0.3619 & 11.55$\pm$0.0211 & 11.71$\pm$0.0989 & 11.59$\pm$0.0850 & 11.69$\pm$0.0211 & 11.71$\pm$0.0072 & 11.87$\pm$0.0335 & 11.76$\pm$0.0288 \\
          1237661970112577674 & 0.02538$\pm$0.00002 & -19.13$\pm$0.0053 & 0.7827$\pm$0.0069 & 2.676$\pm$0.1554 & 2.743$\pm$0.1172 & 1.092$\pm$0.3357 & 1.249$\pm$0.2958 & 83.94$\pm$1.3636 & 83.20$\pm$0.8948 & 10.62$\pm$0.0509 & 10.36$\pm$0.0290 & 10.25$\pm$0.0350 & 10.74$\pm$0.0509 & 10.59$\pm$0.0215 & 10.33$\pm$0.0123 & 10.22$\pm$0.0148 \\
          1237651755087691887 & 0.04425$\pm$0.00001 & -20.34$\pm$0.0042 & 0.4482$\pm$0.0057 & 2.328$\pm$0.0400 & 2.407$\pm$0.0452 & 0.5866$\pm$0.0360 & 0.6656$\pm$0.0501 & 74.47$\pm$0.7391 & 73.04$\pm$0.7846 & 10.32$\pm$0.0694 & 10.51$\pm$0.0091 & 10.42$\pm$0.0115 & 10.47$\pm$0.0694 & 10.32$\pm$0.0283 & 10.52$\pm$0.0039 & 10.43$\pm$0.0048  \\
          1237671764786020385 & 0.01072$\pm$0.00001 & -19.66$\pm$0.0071 & 0.4213$\pm$0.0099 & 2.514$\pm$0.1591 & 2.895$\pm$0.6574 & 0.8020$\pm$0.2320 & 1.705$\pm$2.330 & 80.47$\pm$0.9116 & 76.33$\pm$0.5817 & 10.58$\pm$0.0748 & 10.49$\pm$0.0237 & 10.21$\pm$0.0409 & 10.70$\pm$0.0748 & 10.57$\pm$0.0311 & 10.47$\pm$0.0100 & 10.20$\pm$0.0171 \\
          1237671764786020514 & 0.02378$\pm$0.00002 & -20.19$\pm$0.0046 & 0.4981$\pm$0.0063 & 1.874$\pm$0.0177 & 1.951$\pm$0.0191 & 0.3588$\pm$0.0041 & 0.3788$\pm$0.0056 & 42.38$\pm$0.5432 & 42.29$\pm$0.4694 & 10.43$\pm$0.1542 & 10.15$\pm$0.0507 & 9.873$\pm$0.0936 & 10.58$\pm$0.1542 & 10.73$\pm$0.0441 & 10.46$\pm$0.0145 & 10.18$\pm$0.0268 \\
          1237671764249477365 & 0.08212$\pm$0.00001 & -22.34$\pm$0.0042 & 0.5488$\pm$0.0055 & 2.281$\pm$0.0780 & 2.475$\pm$0.0409 & 0.5465$\pm$0.0616 & 0.7485$\pm$0.0541 & 70.86$\pm$0.6026 & 72.44$\pm$0.5587 & 11.50$\pm$0.0371 & 11.24$\pm$0.0339 & 11.12$\pm$0.0350 & 11.64$\pm$0.0371 & 11.51$\pm$0.0150 & 11.25$\pm$0.0137 & 11.13$\pm$0.0141 \\
          1237648720698867721 & 0.00542$\pm$0.00001 & -18.36$\pm$0.0119 & 0.4469$\pm$0.0160 & 2.018$\pm$0.0172 & 2.120$\pm$0.0247 & 0.4009$\pm$0.0063 & 0.4445$\pm$0.0123 & 58.35$\pm$0.5960 & 58.23$\pm$0.2713 & 9.535$\pm$0.1445 & - & - & 9.688$\pm$0.1445 & 9.642$\pm$0.0522 & 9.360$\pm$0.0156 & - \\
          1237671763175473314 & 0.02343$\pm$0.00002 & -19.48$\pm$0.0053 & 0.6269$\pm$0.0073 & 2.439$\pm$0.1197 & 2.495$\pm$0.0992 & 0.7024$\pm$0.1441 & 0.7745$\pm$0.1377 & 90 & 90 & 10.36$\pm$0.1247 & 10.21$\pm$0.0283 & 10.17$\pm$0.0353 & 10.50$\pm$0.1247 & 10.33$\pm$0.0531 & 10.17$\pm$0.0121 & 10.13$\pm$0.0151 \\
         1237664289932640543 & 0.04725$\pm$0.00002 & -18.97$\pm$0.0124 & 0.4851$\pm$0.0166 & 2.638$\pm$0.5595 & 2.519$\pm$0.2228 & 1.014$\pm$1.105 & 0.8097$\pm$0.3290 & 82.64 & 83.12 & 10.23$\pm$0.3040 & 10.56$\pm$0.0640 & 10.34$\pm$0.0831 & 10.36$\pm$0.3040 & 10.20$\pm$0.1281 & 10.54$\pm$0.0272 & 10.32$\pm$0.0352 \\%fila 101
         1237648702972625038 & 0.02443$\pm$0.00002 & -19.65$\pm$0.0054 & 0.7171$\pm$0.0073 & 2.212$\pm$0.0532 & 2.270$\pm$0.0395 & 0.4972$\pm$0.0346 & 0.5381$\pm$0.0302 & 59.57$\pm$0.8752 & 58.02$\pm$0.7076 & 10.45$\pm$0.0677 & 10.39$\pm$0.0536 & 9.995$\pm$0.0825 & 10.60$\pm$0.0677 & 10.55$\pm$0.0246 & 10.49$\pm$0.0195 & 10.10$\pm$0.0300\\ 
         1237650761862086739 & 0.01342$\pm$0.00001 & -17.81$\pm$0.0052 & 0.3517$\pm$0.0074 & 2.017$\pm$0.0436 & 2.325$\pm$0.1101 & 0.4006$\pm$0.0159 & 0.5839$\pm$0.0982 & 70.90$\pm$0.8044 & 68.82$\pm$0.8068 & 9.581$\pm$0.2929 & 8.968$\pm$0.0826 & 9.539$\pm$0.0415 & 9.731$\pm$0.2929 & 9.602$\pm$0.1168 & 8.989$\pm$0.0330 & 9.560$\pm$0.0166\\
         1237650761862086708 & - & - & -& - & - & 0.00 & 2.00 & 65 & 65 & - & - & - & - & - & - & -\\
         1237671992947703853 & 0.02272$\pm$0.00001 & -21.74$\pm$0.0027 & 0.7974$\pm$0.0038 & 2.166$\pm$0.5378 & 2.236$\pm$0.3851 & 0.4692$\pm$0.3066 & 0.5136$\pm$0.2685 & 60.64$\pm$0.3767 & 61.13$\pm$0.3292 & 11.55$\pm$0.0169 & 11.51$\pm$0.0603 & 11.44$\pm$0.0511 & 11.70$\pm$0.0169 & 11.63$\pm$0.0063 & 11.59$\pm$0.0224 & 11.53$\pm$0.0190\\
         1237655499737661514 & 0.01435$\pm$0.00001 & -20.79$\pm$0.0030 & 0.7145$\pm$0.0042 & 2.561$\pm$0.0404 & 2.672$\pm$0.0440 & 0.8754$\pm$0.0662 & 1.084$\pm$0.0943 & 63.71$\pm$0.3088 & 63.14$\pm$0.2797 & 10.45$\pm$0.0217 & 10.71$\pm$0.0224 & 10.38$\pm$0.0251 & 10.58$\pm$0.0217 & 10.51$\pm$0.0083 & 10.77$\pm$0.0085 & 10.45$\pm$0.0095\\ % Sigue la fila 107
         1237655499737727088 & 0.01328$\pm$0.00001 & -20.77$\pm$0.0031 & 0.6695$\pm$0.0044 & 2.060$\pm$0.0622 & 2.158$\pm$0.0682 & 0.4173$\pm$0.0259 & 0.4649$\pm$0.0308 & 50.35$\pm$0.2961 & 47.05$\pm$0.2742 & 10.88$\pm$0.0188 & 8.780$\pm$0.3832 & 10.99$\pm$0.0236 & 11.04$\pm$0.0188 & 11.10$\pm$0.0060 & 8.994$\pm$0.1223 & 11.20$\pm$0.0076\\
         1237662529524531258 & - & - &- & - & - & - & - & 57 & 57 & - & - & - & - & -& - & -  \\
         1237662247667171600 & 0.02325$\pm$0.00001 & -19.32$\pm$0.0047 & 0.6113$\pm$0.0062 & 2.243$\pm$0.0353 & 2.373$\pm$0.0829 & 0.5183$\pm$0.0251 & 0.6297$\pm$0.0840 & 80.52$\pm$1.003 & 81.63$\pm$0.9068 & 10.39$\pm$0.0737 & 10.20$\pm$0.0123 & 10.14$\pm$0.0164 & 10.54$\pm$0.0737 & 10.37$\pm$0.0309 & 10.18$\pm$0.0053 & 10.12$\pm$0.0069\\
         1237667783917174819 & 0.02661$\pm$0.00001 & -18.53$\pm$0.0056 & 0.4667$\pm$0.0077 & 2.585$\pm$0.2199 & 2.608$\pm$0.2781 & 0.9147$\pm$0.3819 & 0.9570$\pm$0.5114 & 77.41$\pm$1.284 & 76.68$\pm$1.210 & 9.849$\pm$0.2674 & 9.917$\pm$0.0183 & 9.934$\pm$0.0221 & 9.980$\pm$0.2674 & 9.837$\pm$0.1107 & 9.906$\pm$0.0078 & 9.922$\pm$0.0093\\
         1237664291011887113 & 0.02334$\pm$0.00001 & -21.40$\pm$0.0030 & 0.7781$\pm$0.0041 & 2.791$\pm$0.1435 & 2.919$\pm$0.1397 & 1.376$\pm$0.4041 & 1.795$\pm$0.5220 & 68.32$\pm$0.2687 & 68.12$\pm$0.2739 & 11.38$\pm$0.0161 & 11.23$\pm$0.0315 & 11.23$\pm$0.0278 & 11.49$\pm$0.0161 & 11.42$\pm$0.0064 & 11.26$\pm$0.0124 & 11.26$\pm$0.0110\\
         1237662225686003729 & 0.01893$\pm$0.00001 & -19.21$\pm$0.0036 & 0.6809$\pm$0.0049 & 3.097$\pm$0.2674 & 3.156$\pm$0.2571 & 2.599$\pm$1.449 & 2.943$\pm$1.572 & 64.69$\pm$0.4104 & 66.27$\pm$0.3846 & 10.24$\pm$0.0257 & 10.24$\pm$0.0081 & 10.16$\pm$0.0095 & 10.30$\pm$0.0259 & 10.29$\pm$0.0100 & 10.29$\pm$0.0032 & 10.21$\pm$0.0037\\
         1237667783918026937 & 0.02774$\pm$0.00001 & -20.92$\pm$0.0037 & 0.8519$\pm$0.0049 &2.469$\pm$0.0355 & 2.619$\pm$0.0631 & 0.7399$\pm$0.0461 & 0.9778$\pm$0.1192 & 63.87$\pm$0.3889 & 59.69$\pm$0.3299 & 11.47$\pm$0.0229 & 11.12$\pm$0.0599 & 11.03$\pm$0.0560 & 11.61$\pm$0.0229 & 11.54$\pm$0.0086 & 11.19$\pm$0.0224 & 11.11$\pm$0.0210\\ % Sigue la fila 114
         1237654881271152801 & 0.00458$\pm$0.00002 & -18.48$\pm$0.0169 & 0.3798$\pm$0.0239 & 2.439$\pm$0.0505 & 2.379$\pm$0.0107 & 0.7019$\pm$0.0608 & 0.6361$\pm$0.0110 & 81.83$\pm$1.064 & 73.08$\pm$0.3259 & 9.772$\pm$0.1239 & - & - & 9.915$\pm$0.1239 & 9.761$\pm$0.0513 & 9.961$\pm$0.0207 & -\\
         1237655495981990086 & 0.02454$\pm$0.00001 & -20.76$\pm$0.0033 & 0.4636$\pm$0.0045 & 2.194$\pm$0.0403 & 2.079$\pm$0.0234 & 0.4860$\pm$0.0249 & 0.4254$\pm$0.0103 & 54.62$\pm$0.4411 & 54.59$\pm$0.4036 & 10.43$\pm$0.1114 & 10.75$\pm$0.0094 & 10.64$\pm$0.0115 & 10.58$\pm$0.1114 & 10.57$\pm$0.0386 & 10.90$\pm$0.0033 & 10.78$\pm$0.0040\\
         1237662237477241008 & 0.01371$\pm$0.00002 & -19.32$\pm$0.0062 & 0.6673$\pm$0.0087 & 2.480$\pm$0.1155 &2.692$\pm$0.1946 & 0.7550$\pm$0.1547 & 1.129$\pm$0.4372 & 78.04$\pm$0.5915 & 78.02$\pm$0.4662 & 10.18$\pm$0.0817 & 9.553$\pm$0.0574 & 10.03$\pm$0.0264 & 10.31$\pm$0.0817 & 10.17$\pm$0.0339 & 9.539$\pm$0.0239 & 10.01$\pm$0.0110\\
         1237662263240949953 & 0.01533$\pm$0.000004 & -18.31$\pm$0.0044 & 0.2969$\pm$0.0063 & 2.525$\pm$0.1283 & 2.587$\pm$0.1073 & 0.8183$\pm$0.1922 & 0.9193$\pm$0.1875 & 90 & 90 & - & 12.25$\pm$0.1240 &  9.586$\pm$0.0268 & - & 10.17 & 12.21$\pm$0.0529 & 9.550$\pm$0.0115\\%esta es la fila 117
         1237674601605103640 & 0.02473$\pm$0.00001 & -20.99$\pm$0.0029 & 0.5432$\pm$0.0040 & 1.991$\pm$0.0199 & 2.101$\pm$0.0214 & 0.3913$\pm$0.0067 & 0.4355$\pm$0.1006 & 48.66$\pm$0.3629 & 50.41$\pm$0.3331 & 10.92$\pm$0.0489 & 10.70$\pm$0.0063 & 10.67$\pm$0.0080 & 11.07$\pm$0.0489 & 11.12$\pm$0.0158 & 10.90$\pm$0.0022 & 10.87$\pm$0.0027\\
         1237662224077815972 & 0.04270$\pm$0.00001 & -21.38$\pm$0.0031 & 0.5834$\pm$0.0042 & 2.232$\pm$0.0332 & 2.380$\pm$0.0372 & 0.5109$\pm$0.0229 & 0.6371$\pm$0.0384 & 69.11$\pm$0.4350 & 70.21$\pm$0.3892 & 11.10$\pm$0.0299 & 10.70$\pm$0.0723 & 10.49$\pm$0.0780 & 11.25$\pm$0.0299 & 11.12$\pm$0.0119 & 10.72$\pm$0.0288 & 10.52$\pm$0.0311\\
         1237648704054296626 & 0.00552$\pm$0.00001 & -18.98$\pm$0.0101 & 0.3785$\pm$0.0143 & 2.407$\pm$0.1911 & 2.232$\pm$0.2775 & 0.6657$\pm$0.2119 & 0.5109$\pm$0.1914 & 42.73$\pm$0.5487 & 42.95$\pm$0.4785 & 9.882$\pm$0.1487 & - & - & 10.03$\pm$0.1487 & 10.18$\pm$0.0429 & 10.14$\pm$0.0049 & -\\%esta es la fila 120
         1237662662133416147 & 0.02852$\pm$0.00001 & -20.43$\pm$0.0035 & 0.5836$\pm$0.0047 &2.326$\pm$0.0363 & 2.499$\pm$0.0799 & 0.5843$\pm$0.0324 & 0.7808$\pm$0.1123 & 59.69$\pm$0.3834 & 59.92$\pm$0.3610 & 10.65$\pm$0.0330 & 10.70$\pm$0.0595 & 10.29$\pm$0.0759 & 10.79$\pm$0.0330 & 10.74$\pm$0.0122 & 10.80$\pm$0.0218 & 10.39$\pm$0.0279\\
         1237662224615342283 & 0.02889$\pm$0.00001 & -19.21$\pm$0.0049 & 0.3347$\pm$0.0076 & 2.432$\pm$0.0528 & 2.508$\pm$0.0817 & 0.6942$\pm$0.0624 & 0.7946$\pm$0.1175 & 78.20$\pm$0.8934 & 78.03$\pm$0.8639 & 9.952$\pm$0.2726 & 8.793$\pm$0.1865 & 10.10$\pm$0.0346 & 10.09$\pm$0.2726 & 9.938$\pm$0.1133 & 8.779$\pm$0.0775 & 10.09$\pm$0.0144\\
         1237674655289966817 & 0.05394$\pm$0.00002 & -21.33$\pm$0.0040 & 0.6596$\pm$0.0052 & 2.162$\pm$0.0462 & 2.156$\pm$0.0307 & 0.4671$\pm$0.0260 & 0.4639$\pm$0.0170 & 64.61$\pm$0.5852 & 65.45$\pm$0.5084 & 11.00$\pm$0.0464 & 10.86$\pm$0.0320 & 10.75$\pm$0.0324 & 11.15$\pm$0.0464 & 11.05$\pm$0.0179 & 10.91$\pm$0.0124 & 10.80$\pm$0.0125\\
         1237655498670211218 & 0.02380$\pm$0.00001 & -21.30$\pm$0.0031 & 0.6246$\pm$0.0042 & 1.939$\pm$0.0125 & 1.958$\pm$0.0105 & 0.3755$\pm$0.0036 & 0.3809$\pm$0.0032 & 47.36$\pm$0.3902 & 47.79$\pm$0.3384 & 11.14$\pm$0.0257 & 11.06$\pm$0.0751 & 10.86$\pm$0.0690 & 11.29$\pm$0.0257 & 11.37$\pm$0.0081 & 11.29$\pm$0.0235 & 11.09$\pm$0.0216\\%esta es la fila 124
         1237648704056328322 & 0.00576$\pm$0.00001 & -19.31$\pm$0.0145 & 1.082$\pm$0.0171 & 3.019$\pm$0.1780 &3.179$\pm$0.2093 & 2.214$\pm$0.8235 & 3.086$\pm$1.339 & 59.86$\pm$1.717 & 71.52$\pm$0.2694 & 10.52$\pm$0.0153 & - & - &  10.58$\pm$0.0153 & 10.57$\pm$0.0067 & 10.25$\pm$0.0049 & -\\
         1237654881276395557 & 0.00548$\pm$0.00001 & -18.35$\pm$0.0116 & 0.7032$\pm$0.0164 & 2.049$\pm$0.1103 & 2.129$\pm$0.0998 & 0.4131$\pm$0.0444 & 0.4495$\pm$0.0511 & 72.58$\pm$0.4457 & 72.57$\pm$0.3983 & 10.09$\pm$0.0430 & - & - & 10.25$\pm$0.0430 & 10.10$\pm$0.0174 & 9.988$\pm$0.0048 & -\\%esta es la fila 126
         1237648704056918077 & 0.00554$\pm$0.00001 & -19.54$\pm$0.0050 & 0.7909$\pm$0.0071 &2.082$\pm$0.0139 & 2.177$\pm$0.0123 & 0.4271$\pm$0.0062 & 0.4756$\pm$0.0073 & 48.51$\pm$0.2785 & 47.46$\pm$0.2612 & 10.40$\pm$0.0164 & - & - & 10.55$\pm$0.0164 & 10.62$\pm$0.0052 & 10.82$\pm$0.0080 & -\\
         1237662305118650412 & 0.02942$\pm$0.00001 & -21.54$\pm$0.0027 & 0.9078$\pm$0.0036 &3.770$\pm$77.59 & 3.745$\pm$77.90 & - & - & 77.63$\pm$0.1778 & 75.29$\pm$0.3122 & 11.42$\pm$0.0153 & 11.57$\pm$0.0840 & 11.52$\pm$0.0695 & 11.13$\pm$0.0153 & 11.42$\pm$0.0064 & 11.56$\pm$0.0347 & 11.51$\pm$0.0287\\ % sigue la fila 129
         1237667781239636022 & 0.03746$\pm$0.00001 & -21.94$\pm$0.0023 & 0.7166$\pm$0.0032 & 3.028$\pm$0.2211 & 3.178$\pm$0.2155 & 2.255$\pm$1,041 & 3.079$\pm$1.376 & 67.19$\pm$0.2664 & 68.15$\pm$0.2879 & 11.45$\pm$0.0124 & 11.62$\pm$0.0912 & 11.45$\pm$0.0714 & 11.50$\pm$0.0124 & 11.48$\pm$0.0049 & 11.65$\pm$0.0358 & 11.49$\pm$0.0280\\%esta es la fila 129
         1237668272980754643 & 0.04618$\pm$0.00001 & -18.61$\pm$0.0136 & 0.5679$\pm$0.0179 & 2.384$\pm$0.1645 & 2.515$\pm$0.1536 & 0.6408$\pm$0.1716 & 0.8035$\pm$0.2245 & 88.37 & 84.41 & 10.96$\pm$0.1383 & 9.056$\pm$0.2834 & 10.20$\pm$0.0626 & 11.10$\pm$0.1383 & 10.93$\pm$0.0587 & 9.024$\pm$0.1201 & 10.17$\pm$0.0268\\
         1237651736313528355 & 0.00449$\pm$0.00001 & -19.17$\pm$0.0068 & 0.8389$\pm$0.00955 & 2.395$\pm$0.0430 & 2.485$\pm$0.0580 & 0.6527$\pm$0.0463 & 0.7615$\pm$0.0787 & 59.23$\pm$0.3147 & 59.17$\pm$0.3066 & 10.35$\pm$0.0166 & - & - & 10.49$\pm$0.0166 & 10.45$\pm$0.0061 & 10.53$\pm$0.0140 & -\\
         1237661211510833280 & 0.01731$\pm$0.00001 & -18.64$\pm$0.0048 & 0.3216$\pm$0.0068 & 2.417$\pm$0.1768 & 2.589$\pm$0.2598 & 0.6762$\pm$0.2009 & 0.9224$\pm$0.4559 & 90 & 90 & 9.732$\pm$0.9970 & 8.830$\pm$0.1739 & 10.10$\pm$0.0388 & 9.869$\pm$0.9970 & 9.688$\pm$0.4283 & 8.786$\pm$0.0747 & 10.06$\pm$0.0167\\
         1237655692481986636 & 0.00931$\pm$0.00002 & -18.98$\pm$0.0087 & 0.6012$\pm$0.0123 & 2.375$\pm$0.2090 & 2.584$\pm$0.2332 & 0.6315$\pm$0.2130 & 0.9144$\pm$0.4046 & 55.15$\pm$0.3791 & 59.30$\pm$0.3398 & 10.00$\pm$0.0813 & - & - & 10.14$\pm$0.0813 & 10.12$\pm$0.0290 & 9.833$\pm$0.0088 & -\\
         1237655550742298700 & 0.03065$\pm$0.00001 & -21.51$\pm$0.0027 & 0.7833$\pm$0.0036 & 2.903$\pm$0.1762 & 	3.065$\pm$0.1529 & 1.734$\pm$0.6356 & 2.434$\pm$0.7770 & 64.43$\pm$0.4319 & 64.49$\pm$0.3343 & 11.53$\pm$0.0118  & - & - & 11.62$\pm$0.0118 & 11.59$\pm$0.0046 & 11.33$\pm$0.0182 & -\\
         1237662302453039177 & 0.03107$\pm$0.00001 & -21.40$\pm$0.0029 & 0.6500$\pm$0.0039 & 2.938$\pm$0.4964 & 3.141$\pm$0.4087 & 1.866$\pm$1.932 & 2.850$\pm$2.422 & 74.82$\pm$0.4532 & 73.73$\pm$0.3613 & 11.35$\pm$0.0176 & 10.75$\pm$0.0734 & 10.62$\pm$0.0765 & 11.42$\pm$0.0176 & 11.35$\pm$0.0072 & 10.75$\pm$0.0300 & 10.62$\pm$0.0313\\
         1237654954281468455 & 0.02745$\pm$0.00002 & -20.90$\pm$0.0038 & 0.7251$\pm$0.0052 & 2.151$\pm$0.0307 & 2.314$\pm$0.0265 & 0.4608$\pm$0.0167 & 0.5742$\pm$0.0229 & 64.56$\pm$0.4135 & 66.58$\pm$0.3806 & 10.93$\pm$0.0473 & 10.77$\pm$0.0264 & 10.61$\pm$0.0310 & 11.08$\pm$0.0473 & 10.98$\pm$0.0183 & 10.81$\pm$0.0102 & 10.65$\pm$0.0120\\
         1237652598487646631 & 0.02009$\pm$0.00001 & -19.87$\pm$0.0044 & 0.8528$\pm$0.0057 & 2.898$\pm$0.3517 & 2.931$\pm$0.2473 & 1.719$\pm$1.257 & 1.840$\pm$0.9486 & 80.25$\pm$0.7415 & 86.53$\pm$1.107 & 10.91$\pm$0.0307 & 10.62$\pm$0.0303 & 10.11$\pm$0.0609 & 11.01$\pm$0.0307 & 10.89$\pm$0.0130 & 10.60$\pm$0.0128 & 10.08$\pm$0.0257\\
         1237656567038935144 & 0.01263$\pm$0.00001 & -19.95$\pm$0.0046 & 0.7910$\pm$0.0064 & 2.174$\pm$0.3360 & 2.353$\pm$0.1881 & 0.4739$\pm$0.1962 & 0.6101$\pm$0.1809 & 53.13$\pm$0.3387 & 53.74$\pm$0.2710 & 10.58$\pm$0.0239 & 8.496$\pm$0.8907 & 10.42$\pm$0.0627 & 10.73$\pm$0.0239 & 10.74$\pm$0.0082 & 8.653$\pm$0.3038 & 10.58$\pm$0.0214\\
         1237652944768008329 & 0.01672$\pm$0.00001 & -19.92$\pm$0.0035 & 0.6668$\pm$0.0048 & 2.664$\pm$0.0298 & 2.713$\pm$0.0235 & 1.066$\pm$0.0626 & 1.175$\pm$0.0552 & 57.05$\pm$0.3627 & 53.50$\pm$0.3082 & 10.51$\pm$0.0263 & 8.438$\pm$0.0008 & 10.47$\pm$0.0104 & 10.64$\pm$0.0263 & 10.65$\pm$0.0092 & 8.574$\pm$0.0008 & 10.61$\pm$0.0037\\
         1237663457240089137 & 0.02044$\pm$0.00001 & -20.13$\pm$0.0042 & 0.4531$\pm$0.0059 & 2.290$\pm$0.03078 & 2.254$\pm$0.0231 & 0.5544$\pm$0.0250 & 0.5262$\pm$0.0170 & 60.29$\pm$0.3979 & 59.92$\pm$0.3734 & 10.15$\pm$0.0794 & 10.14$\pm$0.0160 & 10.11$\pm$0.0191 & 10.29$\pm$0.0794 & 10.24$\pm$0.0292 & 10.23$\pm$0.0059 & 10.20$\pm$0.0071\\
         1237663456703545733 & 0.01929$\pm$0.00001 & -20.73$\pm$0.0035 & 0.7256$\pm$0.0048 & 1.959$\pm$0.2705 & 2.072$\pm$0.2610 & 0.3814$\pm$0.0821 & 0.4225$\pm$0.1127 & 53.36$\pm$0.3495 & 55.40$\pm$0.3161 & 10.80$\pm$0.0269 & 10.74$\pm$0.0660 & 10.24$\pm$0.0950 & 10.95$\pm$0.0269 & 10.95$\pm$0.0093 & 10.88$\pm$0.0228 & 10.39$\pm$0.0328\\
         1237666210347614532 & 0.05536$\pm$0.00001 & -20.13$\pm$0.0061 & 0.5283$\pm$0.0081 & 2.477$\pm$0.1513 & 2.569$\pm$0.1622 & 0.7501$\pm$0.2007 & 0.8889$\pm$0.2714 & 87.43 & 55 & 10.96$\pm$0.0604 & 11.32$\pm$0.0060 & 11.29$\pm$0.0058 & 11.10$\pm$0.0604 & 10.93$\pm$0.0257 & 11.29$\pm$.0030 & 11.26$\pm$0.0030\\
         1237666210347745660 & 0.01756$\pm$0.00002 & -19.76$\pm$0.0059 & 0.4868$\pm$0.0081 & 2.242$\pm$0.0344 & 2.300$\pm$0.0368 & 0.51793$\pm$0.0244 & 0.5627$\pm$0.0307 & 71.25$\pm$0.5229 & 71.30$\pm$0.4510 & 10.15$\pm$0.1237 & 8.825$\pm$0.2138 & 9.884$\pm$0.0560 & 10.30$\pm$0.1237 &  10.17$\pm$0.0498 & 8.839$\pm$0.0860 & 9.898$\pm$0.0225\\
         1237663543150837809 & 0.01616$\pm$0.00001 & -21.20$\pm$0.0024 & 0.8060$\pm$0.0034 & 3.360$\pm$0.1321 & 3.304$\pm$0.1188 & 4.474$\pm$1.1978 & 3.995$\pm$0.9695 & 49.48$\pm$0.2253 & 48.93$\pm$0.2189 & 10.85$\pm$0.0115 & 10.56$\pm$0.0264 & 10.53$\pm$0.0257 & 10.83$\pm$0.0115 & 11.06$\pm$0.0037 & 10.77$\pm$0.0085 & 10.73$\pm$0.0083\\ % sigue la fila 145
         1237663784191524949 & 0.02489$\pm$0.000001 & - 20.85$\pm$0.0070 & 0.4298$\pm$0.0103 & 1.980$\pm$0.1884 & 2.033$\pm$0.3359 & 0.3880$\pm$0.0611 & 0.4064$\pm$0.1284 & 60.26$\pm$0.6040 & 61.58$\pm$0.5911 & 10.43$\pm$0.0991 & 10.38$\pm$0.0161 & 10.32$\pm$0.0199 & 10.58$\pm$0.0991 & 10.51$\pm$0.0368 & 10.46$\pm$0.0060 & 10.40$\pm$0.0075\\
         1237672815977496655 & - & -& - & - & - & - & - & 81 & 81 & - & - & - & - & - & - & -\\
         1237669518514913516 & - & - & - & - & - & - & - & 60 & 60 & - & - & - & - & - & - & -\\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline \hline
      AGC Name & Other Name & SDSS DR16 Name & $\alpha$ & $\delta$ & $\mathbf{M_{Dyn}}$  \\
         &  &	& J2000	& J2000 & $10^{11} {\bf M_{solar}}$  \\

        \hline
       
        144 & 456-044 &	1237653653447180545	& 00 15 26.8 & ~16 14 05 & 0.61$\pm$0.17\\
        400814 & - & 1237652629638873182 & 00 31 56.7 & -10 15 08 & 3.05$\pm$0.51\\
        400343 & N217 & 1237652947456360495 & 00 41 33.7 & -10 01 18 & 6.51$\pm$ 1.06\\
        400373 & M-203006 & 1237652947993624616 & 00 45 08.8 & -09 37 53 & 0.46$\pm$0.15\\
        400846 & M-203014 & 1237652900753244294 & 00 47 25.2 & -09 51 10 & 0.27$\pm$0.07\\
        400390 & M-203015 & 1237652900753244175 & 00 47 46.2 & -09 50 05 & 2.46$\pm$0.48\\
        400387 & UA14 & 1237652900753244328 & 00 47 46.5 & -09 53 54 & 0.06$\pm$0.02\\
        400848 & - & 1237652947993952343 & 00 47 51.9 & -09 38 46 & 0.23$\pm$0.05\\
        410518 & 384-064 & 1237663782593822774 & 01 04 15.0 & -01 06 51 & 0.58$\pm$0.23\\
        410526 & - & 1237666338115027075 & 01 04 41.5 & ~00 57 24 & 0.29$\pm$0.05\\
        410530 & - & 1237663783130759334 & 01 04 51.7 & ~00 38 52 & 0.19$\pm$0.07\\
        410531 & - & 1237666338115092762 & 01 04 58.0 & ~00 50 59 & 2.34$\pm$0.69\\
        410534 & - & 1237663783130824820 & 01 05 26.2 & ~00 48 07 & 1.85$\pm$0.49\\
        410541 & M+004027 & 1237666338652618892 & 01 11 15.8 & ~00 27 21 & 0.15$\pm$0.04\\
        410770 & A168-33 & 1237663784205680908 & 01 15 51.2 & ~00 08 48 & 1.84$\pm$0.70\\
        866 & 385-072 & 1237666339190472839 & 01 20 06.6 & ~00 12 20 & 0.08$\pm$0.03\\
        894 & I1681 & 1237663784206270641 & 01 21 21.2 & ~00 05 24 & 0.10$\pm$0.03\\
        915 & N497 & 1237666338116993064 & 01 22 23.8 & ~00 52 32 & 16.18$\pm$2.68\\
        931 & 385-094 & 1237663783132790881 & 01 23 14.5 & ~00 42 04 & 0.03$\pm$0.01\\
        410148 & 385-093 & 1237657189840584856 & 01 23 17.0 & ~00 54 22 & 0.70$\pm$0.17\\
        1116 & 386-007 & 1237663782597034125 & 01 33 34.5 & -01 05 27 & 0.39$\pm$0.12\\
        1120 & 386-010 & 1237663782597099527 & 01 34 02.4 & -01 04 33 & 1.21$\pm$0.23\\
        1123 & 386-011 & 1237657069546831898 & 01 34 08.0 & -01 01 58 & 1.16$\pm$0.26\\
        410955 & - & 1237678880495894618 & 01 50 54.7 & -02 22 23 & 0.91$\pm$0.31\\
        1428 & I1755 & 1237653652921057594 & 01 57 09.8 & ~14 32 59 & 2.43$\pm$0.74\\
        410408 & N747 & 1237652900223909957 & 01 57 30.2 & -09 27 45 & 0.79$\pm$0.16\\
        1901 & N926 & 1237663783676477669 & 02 26 06.6 & ~00 19 55 & 6.52$\pm$1.57\\
        420405 & - & 1237657070628503722 & 02 47 00.2 & ~00 09 20 & 2.77$\pm$0.91\\
        420434 & - & 1237657584951034038 & 02 48 34.2 & ~00 59 33 & 0.88$\pm$0.17\\
        2291 & I1856 & 1237663783142096968 & 02 48 50.7 & ~00 46 02 & 2.56$\pm$0.72\\
        420384 & 389-026 & 1237663783142228130 & 02 49 35.2 & ~00 43 25 & 0.52$\pm$0.15\\
        420428 & - & 1237663783142228165 & 02 49 49.2 & ~00 47 35 & 2.56$\pm$0.83\\
        2319 & 389-029 & 1237657584951230617 & 02 49 53.5 & -01 00 13 & 2.54$\pm$0.42\\
        420308 & N1148 & 1237652900767268885 & 02 57 04.0 & -07 41 08 & 0.75$\pm$0.15\\
        2479 & M+008065 & 1237663784217149628 & 03 00 40.2 & ~00 01 13 & 0.47$\pm$0.15\\
        2628 & 390-041 & 1237666300018229273 & 03 16 31.7 & ~00 28 07 & 2.09$\pm$0.33\\
        430240 & N1324 & 1237649964066406405 & 03 25 01.6 & -05 44 42 & 11.32$\pm$1.74\\
        3917 & N2410 & 1237653588477411643 & 07 35 02.4 & ~32 49 20 & 6.87$\pm$1.09\\
        4257 & 118-069 & 1237660764834103400 & 08 10 11.1 & ~24 53 32 & 0.91$\pm$0.25\\
        4308 & 119-029 & 1237664837535858925 & 08 17 25.8 & ~21 41 07 & 0.84$\pm$0.24\\
        180814 & - & 1237667782809223472 & 08 18 24.8 & ~11 37 08 & 0.19$\pm$0.07\\
        180815 & - & 1237667782809223502 & 08 18 27.7 & ~11 37 52 & 1.82$\pm$0.58\\
    \hline
    \end{tabular}}
%    \label{tab:my_label}
\end{table}

\clearpage

% TABLA Parte 2
\begin{table}
   \centering
%        \caption{Table A.1. Continued.}
    \resizebox{17cm}{!}{
    \begin{tabular}{|c|c|c|c|c|c|}
    \hline \hline
      AGC Name & Other Name & SDSS DR16 Name & $\alpha$ & $\delta$ & ${\bf M_{Dyn}}$  \\
         &  &	& J2000	& J2000 & $10^{11} {\bf M_{solar}}$  \\

        \hline
       
        180869 & - & 1237661086957568117 & 08 27 13.3 & ~25 58 01 & 3.80$\pm$0.91\\
        4501 & N2620 & 1237664092898852896 & 08 37 28.2 & ~24 56 47 & 11.74$\pm$1.93\\
        4691 & N2713 & 1237654601019686930 & 08 57 20.6 & ~02 55 14 & 19.48$\pm$3.57\\
        4698 & 150-053 & 1237664093438214204 & 08 58 32.5 & ~28 15 59 & 11.81$\pm$2.00\\
        4823 & N2777 & 1237660412649865229 & 09 10 41.7 & ~07 12 23 & 0.14$\pm$0.05\\
        190864 & - & 1237671260664168763 & 09 15 28.2 & ~11 50 05 & 0.15$\pm$0.05\\ 
        4915 & 006-026 & 1237648720676061404 & 09 17 29.0 & ~00 37 14 & 0.95$\pm$0.25\\ 
        4923 & I531 & 1237650795680235542 & 09 17 50.5 & ~00 16 44 & 1.22$\pm$0.30\\
        190809 & - & 1237660763768029308 & 09 18 33.4 & ~34 20 42 & 1.67$\pm$0.64\\
        490302 & - & 1237648720676585591 & 09 22 09.6 & ~00 32 22 & 05.02$\pm$1.33\\
        490303 & - & 1237648720676585778 & 09 22 22.6 & ~00 29 18 & 5.26$\pm$1.22\\
        5010 & N2862 & 1237665097926115359 & 09 24 55.2 & ~26 46 29 & 5.14$\pm$1.25\\
        5064 & I540 & 1237658493336879239 & 09 30 10.1 & ~07 54 07 & 0.22$\pm$0.07\\
        190788 & 092-049 & 1237668289080000630 & 09 46 30.7 & ~15 53 09 & 0.33$\pm$0.08\\
        5250 & N2998 & 1237658205573808201 & 09 48 43.5 & ~44 04 50 & 3.46$\pm$0.81\\
        190867 & - & 1237671122692210971 & 09 49 53.4 & ~12 54 35 & 3.53$\pm$1.27\\
        191921 & - & 1237668289080983802 & 09 56 06.9 & ~16 17 22 & 0.32$\pm$0.09\\
        5341 & 123-008 & 1237667541753331904 & 09 56 35.9 & ~20 38 41 & 14.9$\pm$2.19\\
        5472 & I594 & 1237651800161321169 & 10 08 32.0 & ~00 40 02 & 1.32$\pm$0.23\\
        201117 & - & 1237667292659384635 & 10 21 34.5 & ~23 57 34 & 0.51$\pm$0.12\\
        5813 & 184-004 & 1237664667363246202 & 10 41 08.8 & ~36 22 20 & 9.19$\pm$1.59\\
        201196 & - & 1237667323784527982 & 10 44 05.6 & ~26 03 41 & 0.27$\pm$0.09\\
        5985 & I653 & 1237648720686415913 & 10 52 06.8 & ~00 33 39 & 2.85$\pm$0.53\\
        6340 & 011-059 & 1237648720152625168 & 11 19 55.2 & ~00 52 45 & 6.30$\pm$1.28\\
        510263 & 012-002 & 1237650760240005233 & 11 31 38.0 & -03 38 51 & 3.23$\pm$0.73\\
        6595 & N3769 & 1237661358615035950 & 11 37 44.0 & ~47 53 34 & 0.15$\pm$0.04\\
        6608 & 012-046 & 1237674648852627562 & 11 38 33.2 & -01 11 04 & 1.91$\pm$0.36\\
        6667 & 268-071 & 1237657856071827493 & 11 42 25.2 & ~51 35 50 & 0.08$\pm$0.02\\
        6720 & I728 & 1237671140406657069 & 11 44 50.4 & -01 36 05 & 2.10$\pm$0.34\\
        510217 & 012-079 & 1237650760778448980 & 11 46 16.8 & -03 10 50 & 0.64$\pm$0.15\\
        510383 & - & 1237650760778449122 & 11 46 33.2 & -03 08 25 & 0.08$\pm$0.03\\
        510381 & - & 1237650760241774845 & 11 48 01.7 & -03 42 25 & 1.01$\pm$0.21\\
        510373 & - & 1237650760241905743 & 11 49 09.6 & -03 37 08 & 2.44$\pm$0.53\\
        510377 & -& 1237650760241905753 & 11 49 12.6 & -03 39 35 & 0.10$\pm$0.03\\
        510161 & 012-097 & 1237650760241971341 & 11 49 37.9 & -03 34 07 & 2.76$\pm$0.53\\
        510306 & 012-100 & 1237650369407090853 & 11 49 49.7 & -03 31 03 & 1.41$\pm$0.24\\
        6973 & I750 & 1237662195061686301 & 11 58 51.9 & ~42 43 20 & 0.22$\pm$0.04\\
        211853 & - & 1237658491205582919 & 11 59 50.9 & ~08 47 35 & 0.20$\pm$0.06\\
        7015 & N4043 & 1237655124470661181 & 12 02 23.0 & ~04 19 47 & 0.23$\pm$0.07\\
        7196 & 098-095 & 1237664291001335947 & 12 11 59.2 & ~15 24 03 & 7.22$\pm$1.72\\
        221736 & - & 1237661950790992019 & 12 15 49.2 & ~13 11 48 & 1.25$\pm$0.37\\
        221829 & - & 1237664289391116484 & 12 16 03.2 & ~14 00 46 & 0.55$\pm$0.19\\
        221828 & FGC1395 & 1237664289391182057 & 12 16 11.6 & ~13 59 34 & 1.15 $\pm$0.42\\

    \hline
    \end{tabular}}
%    \label{tab:my_label}
\end{table}

\clearpage

% TABLA Parte 3
\begin{table}
   \centering
%        \caption{Table A.1. Continued.}
    \resizebox{17cm}{!}{
    \begin{tabular}{|c|c|c|c|c|c|}
    \hline \hline
      AGC Name & Other Name & SDSS DR16 Name & $\alpha$ & $\delta$ & ${\bf M_{Dyn}}$  \\
         &  &	& J2000	& J2000 & $10^{11} {\bf M_{solar}}$  \\

        \hline

        7297 & N4226 & 1237661433771261955 & 12 16 26.2 & ~47 01 32 & 2.52$\pm$0.56\\
        7337 & 013-121 & 1237648702966988820 & 12 18 08.6 & -01 03 52 & 0.91$\pm$0.16\\
        221991 & - & 1237665441511964722 & 12 19 44.0 & ~29 34 49 & 1.85$\pm$0.48\\
        7478 &  N4357 & 1237661149765107752 & 12 23 58.7 & ~48 46 45 & 3.67$\pm$0.81\\
        221659 & - & 1237661971186188446 & 12 25 41.7 & ~07 10 01 & 0.28$\pm$0.09\\
        221928 & - & 1237667255627087966 & 12 26 51.7 & ~31 05 39 & 6.11$\pm$1.75\\
        222003 & - & 1237661970112577674 & 12 27 06.5 & ~06 25 32 & 0.56$\pm$0.15\\
        221950 & - & 1237651755087691887 & 12 32 59.7 & ~03 23 37 & 1.05$\pm$0.32\\
        7883 & 015-002 & 1237671764786020385 & 12 42 57.2 & -01 13 46 & 0.90$\pm$0.19\\
        520620 & 015-003 & 1237671764786020514 & 12 43 02.9 & -01 16 58 & 0.70$\pm$0.14\\
        520563 & - & 1237671764249477365 & 12 44 52.0 & ~00 25 48 & 6.52$\pm$1.55\\
        7931 & N4668 & 1237648720698867721 & 12 45 31.7 & ~00 32 09 & 0.09$\pm$0.02\\
        7963 & 015-022 & 1237671763175473314 & 12 47 52.7 & -01 11 10 & 1.33$\pm$0.22\\ 
        222035 & - & 1237664289932640543 & 12 59 44.2 & ~14 10 54 & 1.67$\pm$0.50\\ 
        8238 & 016-013 & 1237648702972625038 & 13 09 41.0 & -01 02 53 & 1.99$\pm$0.36\\
        530631 & - & 1237650761862086739 & 13 16 34.0 & -02 17 22 & 0.08$\pm$0.03\\
        8348 & I4218 & 1237650761862086708 & 13 17 03.4 & -02 15 40 & 2.15$\pm$0.40\\
        8475 & N5174 & 1237671992947703853 & 13 29 25.7 & ~11 00 28 & 7.45$\pm$1.51\\
        8485 & N5183 & 1237655499737661514 & 13 30 06.1 & -01 43 13 & 1.93$\pm$0.44\\
        8487 & N5184 & 1237655499737727088 & 13 30 11.5 & -01 39 47 & 3.35$\pm$0.51\\
        8518 & N5207 & 1237662529524531258 & 13 32 14.0 & ~13 53 31 & 7.46$\pm$1.36\\
        231092 & 045-042 & 1237662247667171600 & 13 36 35.5 & ~08 11 34 & 0.74$\pm$0.25\\
        231195 & - & 1237667783917174819 & 13 45 36.9 & ~22 03 16 & 0.32$\pm$0.08\\
        8766 & I944 & 1237664291011887113 & 13 51 30.8 & ~14 05 30 & 10.12$\pm$2.05\\
        231174 & - & 1237662225686003729 & 13 52 21.2 & ~38 11 43 & 0.17$\pm$0.05\\
        8828 & 132-040 & 1237667783918026937 & 13 54 26.7 & ~21 49 45 & 3.27$\pm$1.04\\
        8831 & N5356 & 1237654881271152801 & 13 54 58.4 & ~05 20 00 & 0.39$\pm$0.07\\
        8844 & 018-004 & 1237655495981990086 & 13 55 59.4 & -01 15 42 & 2.32$\pm$0.41\\
        8918 & 074-031 & 1237662237477241008 & 14 00 14.5 & ~08 58 01 & 0.33$\pm$0.07\\
        230925 & 074-035 & 1237662263240949953 & 14	00 31.0 & ~08 39 01 & 0.25$\pm$0.06\\
        8994 & 018-042 & 1237674601605103640 & 14 04 52.5 & ~00 36 39 & 1.02$\pm$0.23\\
        241267 & M+631092 & 1237662224077815972 & 14 17 11.6 & ~35 24 30 & 2.87$\pm$0.64\\
        9201 & N5584 & 1237648704054296626 & 14 22 23.7 & ~00 23 18 & 1.37$\pm$0.29\\      
        241270 & M+632024 & 1237662662133416147 & 14 24 12.0 & ~35 08 45 & 0.6$\pm$0.13\\
        241336 & - & 1237662224615342283 & 14 24 58.2 & ~35 21 15 & 0.80$\pm$0.22\\
        540242 & 019-024 & 1237674655289966817 & 14 25 49.7 & -02 20 01 & 5.45$\pm$1.16\\
        9250 & N5618 & 1237655498670211218 & 14 27 11.8 & -02 15 46 & 1.36$\pm$0.26\\
        9462 & N5719 & 1237648704056328322 & 14 40 56.0 & ~00 19 04 & 0.72$\pm$0.10\\
        9483 & I1048 & 1237654881276395557 & 14 42 57.9 & ~04 53 24 & 0.52$\pm$0.12\\
        9512 & N5750 & 1237648704056918077 & 14 46 11.1 & ~00 13 22 & 0.73$\pm$0.13\\
        9537 & 193-001 & 1237662305118650412 & 14 48 26.7 & ~34 59 50 & 4.56$\pm$0.79\\
        9538 & I1058 & 1237667781239636022 & 14 49 12.3 & ~17 01 13 & 2.82$\pm$0.73\\
        241306 & - & 1237668272980754643 & 14 51 18.7 & ~16 41 41 & 0.64$\pm$0.21\\
    \hline
    \end{tabular}}
%    \label{tab:my_label}
\end{table}

\clearpage

% TABLA Parte 4
\begin{table}
   \centering
%        \caption{Table A.1. Continued.}
    \resizebox{17cm}{!}{
    \begin{tabular}{cccccc}
    \hline \hline
     AGC Name & Other Name & SDSS DR16 Name & $\alpha$ & $\delta$ & ${\bf M_{Dyn}}$  \\
         &  &	& J2000	& J2000 & $10^{11} {\bf M_{solar}}$  \\

        \hline

        9645 & N5806 & 1237651736313528355 & 15	00 00.3 & ~01 53 28 & 1.01$\pm$0.22\\
        9681 & M+731023 & 1237661211510833280 & 15 03 39.7 & ~42 07 33 & 0.32$\pm$0.07\\
        9888 & I1125 & 1237655692481986636 & 15 33 05.6 & -01 37 42 & 0.22$\pm$0.05\\
        10306 & 023-031 & 1237655550742298700 & 16 16 43.5 & ~00 14 46 & 10.15$\pm$1.52\\
        10692 & 139-034 & 1237662302453039177 & 17 05 28.0 & ~23 09 11 & 4.76$\pm$0.73\\
        10706 & 197-035 & 1237654954281468455 & 17 06 28.3 & ~38 21 47 & 1.83$\pm$0.30\\
        600138 & M-153012 & 1237652598487646631	& 20 49 52.0 & -07 01 17 & 4.41$\pm$0.75\\
        11649 & 374-028 & 1237656567038935144 & 20 55 27.6 & -01 13 31 & 1.44$\pm$0.34\\
        310030 & 426-015 & 1237652944768008329 & 21 12 01.2 & ~11 29 45 & 0.20$\pm$0.05\\
        610024 & 375-011 & 1237663457240089137 & 21 13 12.8 & ~00 21 58 & 0.86$\pm$0.15\\
        11712 & N7047 & 1237663456703545733 & 21 16 27.6 & ~00 49 36 & 2.28$\pm$0.49\\
        610495 & - & 1237666210347614532 & 21 56 49.5 & -07 45 33 & 1.45$\pm$0.45\\
        610499 & - & 1237666210347745660 & 21 58 05.8 & -07	50 43 & 0.73$\pm$0.16\\
        12174 & N7364 & 1237663543150837809 & 22 44	24.2 & ~00 09 44 & 2.58$\pm$0.39\\
        12363 & 379-034 & 1237663784191524949 & 23 06 31.5 & ~00 10 18 & 0.99$\pm$0.20\\
        35971 & 604G7 & 1237672815977496655 & 23 15 17.2 & -21 21 57 & 3.18$\pm$0.85\\
        12834 & N7782 & 1237669518514913516 & 23 53 54.0 & ~07 58 14 & 9.73$\pm$1.59\\
    \hline
    \end{tabular}
